SegDAC: Visual Generalization in Reinforcement Learning via Dynamic Object Tokens

Visual reinforcement learning policies trained on pixel observations often struggle to generalize when visual conditions change at test time. Object-centric representations are a promising alternative, but most approaches use fixed-size slot representations, require image reconstruction, or need auxiliary losses to learn object decompositions. As a result, it remains unclear how to learn RL policies directly from object-level inputs without these constraints. We propose SegDAC, a Segmentation-Driven Actor-Critic that operates on a variable-length set of object token embeddings. At each timestep, text-grounded segmentation produces object masks from which spatially aware token embeddings are extracted. A transformer-based actor-critic processes these dynamic tokens, using segment positional encoding to preserve spatial information across objects. We ablate these design choices and show that both segment positional encoding and variable-length processing are individually necessary for strong performance. We evaluate SegDAC on 8 ManiSkill3 manipulation tasks under 12 visual perturbation types across 3 difficulty levels. SegDAC improves over prior visual generalization methods by 15% on easy, 66% on medium, and 88% on the hardest settings. SegDAC matches the sample efficiency of the state-of-the-art visual RL methods while achieving improved generalization under visual changes. Project Page: https://segdac.github.io/

==> (inline-0) <==
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.20$\pm$0.00 \scriptsize{(-7.8\%)} & 0.23$\pm$0.09 \scriptsize{(-50.3\%)} & 0.25$\pm$0.02 \scriptsize{(-40.6\%)} & \underline{0.22$\pm$0.01 \scriptsize{(-0.1\%)}} & 0.22$\pm$0.01 \scriptsize{(-1.1\%)} & 0.22$\pm$0.01 \scriptsize{(-0.3\%)} & \textbf{0.27$\pm$0.08 \scriptsize{(-34.4\%)}} \\
PickCube & 0.07$\pm$0.01 \scriptsize{(-60.1\%)} & 0.12$\pm$0.04 \scriptsize{(-74.0\%)} & \underline{0.09$\pm$0.01 \scriptsize{(-11.5\%)}} & 0.17$\pm$0.02 \scriptsize{(-47.1\%)} & \textbf{0.26$\pm$0.08 \scriptsize{(-32.0\%)}} & 0.14$\pm$0.04 \scriptsize{(-68.9\%)} & 0.21$\pm$0.02 \scriptsize{(-36.5\%)} \\
PokeCube & 0.06$\pm$0.02 \scriptsize{(-60.8\%)} & 0.15$\pm$0.03 \scriptsize{(-66.2\%)} & 0.10$\pm$0.03 \scriptsize{(-67.7\%)} & \underline{0.12$\pm$0.04 \scriptsize{(-44.3\%)}} & 0.14$\pm$0.01 \scriptsize{(-63.4\%)} & 0.11$\pm$0.01 \scriptsize{(-72.9\%)} & \textbf{0.18$\pm$0.01 \scriptsize{(-55.0\%)}} \\
PullCube & 0.09$\pm$0.03 \scriptsize{(-76.5\%)} & 0.09$\pm$0.06 \scriptsize{(-76.0\%)} & \underline{0.14$\pm$0.01 \scriptsize{(+12.4\%)}} & 0.18$\pm$0.04 \scriptsize{(-54.0\%)} & \textbf{0.42$\pm$0.14 \scriptsize{(-13.6\%)}} & \textbf{0.42$\pm$0.17 \scriptsize{(-15.6\%)}} & 0.32$\pm$0.12 \scriptsize{(-35.7\%)} \\
PullCubeTool & 0.05$\pm$0.03 \scriptsize{(-76.8\%)} & 0.12$\pm$0.20 \scriptsize{(-80.6\%)} & 0.18$\pm$0.05 \scriptsize{(-18.8\%)} & \underline{0.22$\pm$0.09 \scriptsize{(-5.6\%)}} & 0.26$\pm$0.10 \scriptsize{(-28.3\%)} & 0.21$\pm$0.03 \scriptsize{(-65.9\%)} & \textbf{0.63$\pm$0.13 \scriptsize{(-14.2\%)}} \\
PushCube & 0.12$\pm$0.03 \scriptsize{(-59.0\%)} & 0.17$\pm$0.04 \scriptsize{(-62.6\%)} & 0.15$\pm$0.02 \scriptsize{(-71.0\%)} & 0.18$\pm$0.02 \scriptsize{(-47.7\%)} & 0.24$\pm$0.04 \scriptsize{(-47.5\%)} & 0.16$\pm$0.02 \scriptsize{(-65.3\%)} & \textbf{\underline{0.59$\pm$0.10 \scriptsize{(+30.3\%)}}} \\
PlaceAppleInBowl & 0.04$\pm$0.01 \scriptsize{(-52.5\%)} & 0.11$\pm$0.05 \scriptsize{(-32.6\%)} & 0.04$\pm$0.03 \scriptsize{(-38.5\%)} & 0.04$\pm$0.02 \scriptsize{(-60.8\%)} & \underline{0.10$\pm$0.04 \scriptsize{(-14.2\%)}} & 0.09$\pm$0.04 \scriptsize{(-29.3\%)} & \textbf{0.21$\pm$0.11 \scriptsize{(-32.8\%)}} \\
TransportBox & 0.03$\pm$0.02 \scriptsize{(-31.8\%)} & 0.26$\pm$0.07 \scriptsize{(-0.7\%)} & 0.26$\pm$0.02 \scriptsize{(-3.9\%)} & 0.25$\pm$0.09 \scriptsize{(-5.8\%)} & 0.22$\pm$0.10 \scriptsize{(-9.7\%)} & \underline{0.26$\pm$0.01 \scriptsize{(-0.3\%)}} & \textbf{0.27$\pm$0.01 \scriptsize{(-2.5\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.19$\pm$0.00 \scriptsize{(-11.9\%)} & 0.23$\pm$0.09 \scriptsize{(-50.5\%)} & \textbf{0.25$\pm$0.04 \scriptsize{(-39.9\%)}} & \underline{0.22$\pm$0.01 \scriptsize{(-0.8\%)}} & 0.22$\pm$0.04 \scriptsize{(-1.9\%)} & 0.20$\pm$0.02 \scriptsize{(-9.1\%)} & 0.19$\pm$0.00 \scriptsize{(-54.0\%)} \\
PickCube & 0.05$\pm$0.02 \scriptsize{(-74.9\%)} & 0.07$\pm$0.10 \scriptsize{(-85.2\%)} & \underline{0.08$\pm$0.01 \scriptsize{(-22.7\%)}} & 0.11$\pm$0.03 \scriptsize{(-64.5\%)} & 0.25$\pm$0.06 \scriptsize{(-34.5\%)} & \textbf{0.27$\pm$0.09 \scriptsize{(-39.5\%)}} & 0.12$\pm$0.05 \scriptsize{(-65.5\%)} \\
PokeCube & 0.03$\pm$0.01 \scriptsize{(-83.8\%)} & 0.02$\pm$0.01 \scriptsize{(-94.6\%)} & 0.12$\pm$0.01 \scriptsize{(-62.4\%)} & 0.11$\pm$0.02 \scriptsize{(-46.8\%)} & \textbf{\underline{0.22$\pm$0.04 \scriptsize{(-42.1\%)}}} & 0.16$\pm$0.01 \scriptsize{(-60.2\%)} & 0.13$\pm$0.02 \scriptsize{(-66.7\%)} \\
PullCube & 0.05$\pm$0.03 \scriptsize{(-86.1\%)} & 0.02$\pm$0.02 \scriptsize{(-94.2\%)} & \underline{0.13$\pm$0.01 \scriptsize{(+4.1\%)}} & 0.14$\pm$0.04 \scriptsize{(-62.9\%)} & 0.24$\pm$0.05 \scriptsize{(-50.1\%)} & 0.24$\pm$0.02 \scriptsize{(-51.2\%)} & \textbf{0.35$\pm$0.13 \scriptsize{(-30.4\%)}} \\
PullCubeTool & 0.02$\pm$0.02 \scriptsize{(-88.7\%)} & 0.15$\pm$0.07 \scriptsize{(-76.4\%)} & 0.17$\pm$0.04 \scriptsize{(-24.0\%)} & 0.17$\pm$0.06 \scriptsize{(-28.4\%)} & 0.22$\pm$0.04 \scriptsize{(-39.5\%)} & 0.20$\pm$0.05 \scriptsize{(-67.6\%)} & \textbf{\underline{0.59$\pm$0.18 \scriptsize{(-20.7\%)}}} \\
PushCube & 0.06$\pm$0.05 \scriptsize{(-80.1\%)} & 0.08$\pm$0.06 \scriptsize{(-81.4\%)} & 0.34$\pm$0.06 \scriptsize{(-32.7\%)} & 0.17$\pm$0.02 \scriptsize{(-49.7\%)} & \textbf{\underline{0.36$\pm$0.04 \scriptsize{(-21.5\%)}}} & 0.30$\pm$0.09 \scriptsize{(-36.0\%)} & 0.10$\pm$0.11 \scriptsize{(-77.3\%)} \\
PlaceAppleInBowl & 0.03$\pm$0.02 \scriptsize{(-59.1\%)} & 0.15$\pm$0.02 \scriptsize{(-11.3\%)} & 0.05$\pm$0.02 \scriptsize{(-18.7\%)} & 0.10$\pm$0.04 \scriptsize{(-14.0\%)} & \underline{0.12$\pm$0.04 \scriptsize{(-2.4\%)}} & 0.12$\pm$0.06 \scriptsize{(-3.5\%)} & \textbf{0.22$\pm$0.08 \scriptsize{(-29.7\%)}} \\
TransportBox & 0.04$\pm$0.04 \scriptsize{(-12.6\%)} & 0.26$\pm$0.07 \scriptsize{(-1.2\%)} & 0.26$\pm$0.01 \scriptsize{(-2.2\%)} & 0.22$\pm$0.02 \scriptsize{(-17.2\%)} & 0.22$\pm$0.10 \scriptsize{(-10.5\%)} & \underline{0.26$\pm$0.02 \scriptsize{(-0.5\%)}} & \textbf{0.28$\pm$0.01 \scriptsize{(-1.3\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.00 \scriptsize{(-0.7\%)} & 0.36$\pm$0.12 \scriptsize{(-23.0\%)} & \textbf{\underline{0.43$\pm$0.15 \scriptsize{(+2.5\%)}}} & 0.22$\pm$0.00 \scriptsize{(+0.4\%)} & 0.22$\pm$0.03 \scriptsize{(+0.4\%)} & \underline{0.23$\pm$0.01 \scriptsize{(+2.5\%)}} & 0.39$\pm$0.15 \scriptsize{(-5.5\%)} \\
PickCube & 0.12$\pm$0.01 \scriptsize{(-33.7\%)} & 0.13$\pm$0.09 \scriptsize{(-72.5\%)} & 0.10$\pm$0.01 \scriptsize{(-5.4\%)} & \underline{0.33$\pm$0.07 \scriptsize{(+4.8\%)}} & 0.41$\pm$0.03 \scriptsize{(+4.7\%)} & \textbf{0.43$\pm$0.06 \scriptsize{(-2.4\%)}} & 0.35$\pm$0.04 \scriptsize{(+3.1\%)} \\
PokeCube & 0.16$\pm$0.02 \scriptsize{(-0.5\%)} & 0.20$\pm$0.12 \scriptsize{(-53.3\%)} & 0.31$\pm$0.05 \scriptsize{(-2.7\%)} & 0.21$\pm$0.14 \scriptsize{(-0.8\%)} & 0.37$\pm$0.07 \scriptsize{(-3.8\%)} & \textbf{\underline{0.41$\pm$0.01 \scriptsize{(-0.1\%)}}} & 0.34$\pm$0.06 \scriptsize{(-12.1\%)} \\
PullCube & 0.23$\pm$0.04 \scriptsize{(-38.7\%)} & 0.13$\pm$0.10 \scriptsize{(-63.6\%)} & \underline{0.13$\pm$0.01 \scriptsize{(+2.6\%)}} & 0.38$\pm$0.08 \scriptsize{(-3.2\%)} & 0.45$\pm$0.18 \scriptsize{(-8.5\%)} & 0.46$\pm$0.06 \scriptsize{(-6.8\%)} & \textbf{0.51$\pm$0.06 \scriptsize{(+1.4\%)}} \\
PullCubeTool & 0.19$\pm$0.05 \scriptsize{(-12.2\%)} & 0.36$\pm$0.35 \scriptsize{(-42.6\%)} & \underline{0.23$\pm$0.07 \scriptsize{(+5.6\%)}} & 0.23$\pm$0.10 \scriptsize{(+1.1\%)} & 0.36$\pm$0.14 \scriptsize{(-1.8\%)} & 0.61$\pm$0.20 \scriptsize{(-1.4\%)} & \textbf{0.69$\pm$0.14 \scriptsize{(-7.3\%)}} \\
PushCube & 0.21$\pm$0.03 \scriptsize{(-29.2\%)} & 0.32$\pm$0.16 \scriptsize{(-28.9\%)} & \textbf{0.48$\pm$0.09 \scriptsize{(-5.2\%)}} & 0.33$\pm$0.02 \scriptsize{(-2.8\%)} & \underline{0.46$\pm$0.02 \scriptsize{(-0.1\%)}} & 0.44$\pm$0.09 \scriptsize{(-4.1\%)} & 0.44$\pm$0.04 \scriptsize{(-1.8\%)} \\
PlaceAppleInBowl & \underline{0.08$\pm$0.02 \scriptsize{(+7.0\%)}} & 0.15$\pm$0.02 \scriptsize{(-8.5\%)} & 0.07$\pm$0.02 \scriptsize{(+2.2\%)} & 0.08$\pm$0.04 \scriptsize{(-24.0\%)} & 0.11$\pm$0.04 \scriptsize{(-3.9\%)} & 0.12$\pm$0.05 \scriptsize{(+1.0\%)} & \textbf{0.29$\pm$0.15 \scriptsize{(-9.7\%)}} \\
TransportBox & \underline{0.05$\pm$0.04 \scriptsize{(+9.2\%)}} & 0.24$\pm$0.08 \scriptsize{(-5.7\%)} & 0.27$\pm$0.01 \scriptsize{(+0.1\%)} & 0.26$\pm$0.02 \scriptsize{(-1.4\%)} & 0.22$\pm$0.10 \scriptsize{(-11.9\%)} & 0.26$\pm$0.00 \scriptsize{(+0.1\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.1\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-1.3\%)} & \textbf{0.46$\pm$0.18 \scriptsize{(-2.8\%)}} & 0.41$\pm$0.14 \scriptsize{(-2.7\%)} & 0.22$\pm$0.00 \scriptsize{(+0.3\%)} & 0.23$\pm$0.03 \scriptsize{(+1.6\%)} & 0.22$\pm$0.01 \scriptsize{(+1.6\%)} & \underline{0.42$\pm$0.15 \scriptsize{(+1.9\%)}} \\
PickCube & 0.10$\pm$0.04 \scriptsize{(-45.5\%)} & \textbf{0.44$\pm$0.03 \scriptsize{(-4.8\%)}} & \underline{0.11$\pm$0.01 \scriptsize{(+6.4\%)}} & 0.32$\pm$0.07 \scriptsize{(+0.9\%)} & 0.40$\pm$0.03 \scriptsize{(+3.8\%)} & 0.43$\pm$0.06 \scriptsize{(-1.9\%)} & 0.35$\pm$0.05 \scriptsize{(+5.2\%)} \\
PokeCube & 0.15$\pm$0.02 \scriptsize{(-10.8\%)} & \textbf{0.43$\pm$0.06 \scriptsize{(-0.4\%)}} & \underline{0.32$\pm$0.06 \scriptsize{(+1.4\%)}} & 0.21$\pm$0.13 \scriptsize{(+0.3\%)} & 0.37$\pm$0.07 \scriptsize{(-3.9\%)} & 0.41$\pm$0.01 \scriptsize{(-1.1\%)} & 0.40$\pm$0.05 \scriptsize{(+0.8\%)} \\
PullCube & 0.25$\pm$0.03 \scriptsize{(-32.4\%)} & 0.37$\pm$0.05 \scriptsize{(-0.1\%)} & 0.12$\pm$0.01 \scriptsize{(-1.0\%)} & 0.35$\pm$0.05 \scriptsize{(-10.7\%)} & 0.42$\pm$0.15 \scriptsize{(-13.2\%)} & 0.48$\pm$0.03 \scriptsize{(-2.5\%)} & \textbf{\underline{0.53$\pm$0.06 \scriptsize{(+4.9\%)}}} \\
PullCubeTool & 0.19$\pm$0.06 \scriptsize{(-15.4\%)} & 0.62$\pm$0.17 \scriptsize{(-0.6\%)} & \underline{0.27$\pm$0.08 \scriptsize{(+20.3\%)}} & 0.23$\pm$0.10 \scriptsize{(-1.7\%)} & 0.34$\pm$0.17 \scriptsize{(-8.3\%)} & 0.61$\pm$0.21 \scriptsize{(-1.9\%)} & \textbf{0.74$\pm$0.16 \scriptsize{(-0.6\%)}} \\
PushCube & 0.21$\pm$0.03 \scriptsize{(-30.1\%)} & 0.34$\pm$0.22 \scriptsize{(-24.6\%)} & \textbf{\underline{0.56$\pm$0.09 \scriptsize{(+11.5\%)}}} & 0.34$\pm$0.03 \scriptsize{(-0.5\%)} & 0.45$\pm$0.01 \scriptsize{(-1.8\%)} & 0.46$\pm$0.07 \scriptsize{(+0.2\%)} & 0.46$\pm$0.04 \scriptsize{(+2.9\%)} \\
PlaceAppleInBowl & 0.07$\pm$0.02 \scriptsize{(-3.9\%)} & 0.05$\pm$0.04 \scriptsize{(-66.8\%)} & \underline{0.07$\pm$0.02 \scriptsize{(+4.4\%)}} & 0.11$\pm$0.04 \scriptsize{(-1.9\%)} & 0.12$\pm$0.05 \scriptsize{(-2.7\%)} & 0.12$\pm$0.04 \scriptsize{(+0.2\%)} & \textbf{0.30$\pm$0.17 \scriptsize{(-4.7\%)}} \\
TransportBox & 0.03$\pm$0.04 \scriptsize{(-41.3\%)} & \underline{0.26$\pm$0.07 \scriptsize{(+1.1\%)}} & 0.27$\pm$0.01 \scriptsize{(-0.3\%)} & 0.18$\pm$0.12 \scriptsize{(-32.8\%)} & 0.21$\pm$0.10 \scriptsize{(-13.1\%)} & 0.26$\pm$0.00 \scriptsize{(-0.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.4\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-0.6\%)} & 0.21$\pm$0.02 \scriptsize{(-54.6\%)} & \textbf{0.42$\pm$0.15 \scriptsize{(-0.0\%)}} & 0.22$\pm$0.01 \scriptsize{(-0.5\%)} & 0.21$\pm$0.01 \scriptsize{(-4.2\%)} & \underline{0.22$\pm$0.02 \scriptsize{(+2.3\%)}} & 0.41$\pm$0.15 \scriptsize{(+0.2\%)} \\
PickCube & 0.16$\pm$0.04 \scriptsize{(-13.6\%)} & 0.07$\pm$0.04 \scriptsize{(-84.8\%)} & 0.10$\pm$0.01 \scriptsize{(-7.2\%)} & \underline{0.33$\pm$0.05 \scriptsize{(+5.4\%)}} & 0.21$\pm$0.07 \scriptsize{(-46.4\%)} & \textbf{0.43$\pm$0.06 \scriptsize{(-3.0\%)}} & 0.24$\pm$0.05 \scriptsize{(-28.9\%)} \\
PokeCube & 0.16$\pm$0.02 \scriptsize{(-5.7\%)} & 0.10$\pm$0.05 \scriptsize{(-76.9\%)} & 0.26$\pm$0.07 \scriptsize{(-16.6\%)} & \underline{0.22$\pm$0.12 \scriptsize{(+0.8\%)}} & 0.17$\pm$0.04 \scriptsize{(-55.1\%)} & \textbf{0.41$\pm$0.01 \scriptsize{(-0.8\%)}} & 0.36$\pm$0.03 \scriptsize{(-7.8\%)} \\
PullCube & 0.30$\pm$0.04 \scriptsize{(-19.7\%)} & 0.09$\pm$0.05 \scriptsize{(-76.1\%)} & 0.13$\pm$0.02 \scriptsize{(+0.3\%)} & \underline{0.40$\pm$0.07 \scriptsize{(+2.7\%)}} & 0.44$\pm$0.14 \scriptsize{(-9.0\%)} & 0.49$\pm$0.05 \scriptsize{(-1.0\%)} & \textbf{0.51$\pm$0.05 \scriptsize{(+0.8\%)}} \\
PullCubeTool & 0.24$\pm$0.07 \scriptsize{(+8.2\%)} & 0.09$\pm$0.07 \scriptsize{(-85.9\%)} & \underline{0.27$\pm$0.06 \scriptsize{(+22.4\%)}} & 0.23$\pm$0.11 \scriptsize{(+0.4\%)} & 0.19$\pm$0.10 \scriptsize{(-47.4\%)} & 0.61$\pm$0.19 \scriptsize{(-2.2\%)} & \textbf{0.72$\pm$0.12 \scriptsize{(-2.9\%)}} \\
PushCube & 0.26$\pm$0.02 \scriptsize{(-12.8\%)} & 0.16$\pm$0.06 \scriptsize{(-64.5\%)} & \textbf{0.49$\pm$0.13 \scriptsize{(-3.3\%)}} & 0.34$\pm$0.03 \scriptsize{(-1.7\%)} & 0.37$\pm$0.11 \scriptsize{(-18.8\%)} & 0.44$\pm$0.07 \scriptsize{(-4.7\%)} & \underline{0.48$\pm$0.02 \scriptsize{(+5.8\%)}} \\
PlaceAppleInBowl & \underline{0.08$\pm$0.03 \scriptsize{(+12.3\%)}} & 0.04$\pm$0.06 \scriptsize{(-75.6\%)} & 0.07$\pm$0.02 \scriptsize{(+2.4\%)} & 0.12$\pm$0.04 \scriptsize{(+11.1\%)} & 0.11$\pm$0.06 \scriptsize{(-9.9\%)} & 0.12$\pm$0.04 \scriptsize{(-6.0\%)} & \textbf{0.32$\pm$0.17 \scriptsize{(+0.0\%)}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+3.3\%)}} & 0.26$\pm$0.07 \scriptsize{(-0.6\%)} & 0.27$\pm$0.01 \scriptsize{(+0.2\%)} & 0.27$\pm$0.01 \scriptsize{(+0.4\%)} & 0.24$\pm$0.09 \scriptsize{(-0.7\%)} & 0.26$\pm$0.01 \scriptsize{(+0.1\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(+0.0\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-0.2\%)} & \textbf{0.46$\pm$0.18 \scriptsize{(-1.7\%)}} & 0.42$\pm$0.14 \scriptsize{(-0.7\%)} & 0.22$\pm$0.00 \scriptsize{(-0.4\%)} & 0.22$\pm$0.03 \scriptsize{(+0.9\%)} & \underline{0.23$\pm$0.02 \scriptsize{(+2.5\%)}} & 0.40$\pm$0.15 \scriptsize{(-2.6\%)} \\
PickCube & 0.17$\pm$0.03 \scriptsize{(-8.8\%)} & \textbf{0.42$\pm$0.04 \scriptsize{(-8.4\%)}} & 0.10$\pm$0.01 \scriptsize{(-7.6\%)} & \underline{0.32$\pm$0.05 \scriptsize{(+2.0\%)}} & 0.38$\pm$0.04 \scriptsize{(-1.0\%)} & 0.41$\pm$0.05 \scriptsize{(-6.0\%)} & 0.33$\pm$0.04 \scriptsize{(-2.9\%)} \\
PokeCube & 0.16$\pm$0.03 \scriptsize{(-1.8\%)} & 0.39$\pm$0.04 \scriptsize{(-10.5\%)} & 0.29$\pm$0.09 \scriptsize{(-8.5\%)} & 0.21$\pm$0.13 \scriptsize{(+0.0\%)} & 0.38$\pm$0.08 \scriptsize{(-1.9\%)} & \textbf{0.41$\pm$0.02 \scriptsize{(+0.8\%)}} & \underline{0.40$\pm$0.03 \scriptsize{(+2.9\%)}} \\
PullCube & 0.17$\pm$0.01 \scriptsize{(-54.7\%)} & 0.26$\pm$0.05 \scriptsize{(-30.3\%)} & 0.13$\pm$0.01 \scriptsize{(+2.5\%)} & 0.38$\pm$0.09 \scriptsize{(-1.6\%)} & \textbf{\underline{0.55$\pm$0.24 \scriptsize{(+12.0\%)}}} & 0.54$\pm$0.07 \scriptsize{(+9.6\%)} & 0.52$\pm$0.09 \scriptsize{(+4.0\%)} \\
PullCubeTool & 0.19$\pm$0.06 \scriptsize{(-11.0\%)} & 0.37$\pm$0.22 \scriptsize{(-40.4\%)} & \underline{0.22$\pm$0.08 \scriptsize{(-0.2\%)}} & 0.22$\pm$0.10 \scriptsize{(-5.2\%)} & 0.33$\pm$0.14 \scriptsize{(-9.4\%)} & 0.62$\pm$0.21 \scriptsize{(-1.2\%)} & \textbf{0.71$\pm$0.12 \scriptsize{(-4.6\%)}} \\
PushCube & 0.27$\pm$0.03 \scriptsize{(-7.7\%)} & 0.46$\pm$0.22 \scriptsize{(-0.1\%)} & \textbf{0.49$\pm$0.11 \scriptsize{(-2.8\%)}} & 0.35$\pm$0.03 \scriptsize{(+1.4\%)} & \underline{0.48$\pm$0.02 \scriptsize{(+4.7\%)}} & 0.43$\pm$0.07 \scriptsize{(-6.9\%)} & 0.45$\pm$0.04 \scriptsize{(+0.0\%)} \\
PlaceAppleInBowl & 0.08$\pm$0.02 \scriptsize{(+4.2\%)} & 0.14$\pm$0.03 \scriptsize{(-12.0\%)} & \underline{0.07$\pm$0.02 \scriptsize{(+8.5\%)}} & 0.11$\pm$0.05 \scriptsize{(+0.6\%)} & 0.12$\pm$0.04 \scriptsize{(+0.2\%)} & 0.11$\pm$0.05 \scriptsize{(-8.2\%)} & \textbf{0.32$\pm$0.17 \scriptsize{(+1.7\%)}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+0.8\%)}} & 0.26$\pm$0.07 \scriptsize{(-0.5\%)} & 0.27$\pm$0.01 \scriptsize{(+0.1\%)} & 0.27$\pm$0.01 \scriptsize{(+0.3\%)} & 0.24$\pm$0.09 \scriptsize{(-0.3\%)} & 0.26$\pm$0.01 \scriptsize{(+0.1\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.1\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-1.3\%)} & 0.27$\pm$0.09 \scriptsize{(-42.1\%)} & 0.37$\pm$0.13 \scriptsize{(-12.4\%)} & 0.22$\pm$0.00 \scriptsize{(-0.5\%)} & 0.22$\pm$0.02 \scriptsize{(-0.8\%)} & \underline{0.22$\pm$0.01 \scriptsize{(-0.1\%)}} & \textbf{0.40$\pm$0.15 \scriptsize{(-2.5\%)}} \\
PickCube & 0.14$\pm$0.03 \scriptsize{(-22.0\%)} & 0.25$\pm$0.06 \scriptsize{(-45.0\%)} & \underline{0.11$\pm$0.01 \scriptsize{(+2.5\%)}} & 0.25$\pm$0.09 \scriptsize{(-19.8\%)} & 0.31$\pm$0.06 \scriptsize{(-20.1\%)} & \textbf{0.43$\pm$0.06 \scriptsize{(-2.9\%)}} & 0.28$\pm$0.06 \scriptsize{(-17.4\%)} \\
PokeCube & 0.13$\pm$0.02 \scriptsize{(-24.1\%)} & 0.17$\pm$0.01 \scriptsize{(-60.0\%)} & 0.16$\pm$0.02 \scriptsize{(-48.7\%)} & 0.19$\pm$0.12 \scriptsize{(-9.3\%)} & 0.30$\pm$0.05 \scriptsize{(-22.1\%)} & 0.39$\pm$0.01 \scriptsize{(-4.4\%)} & \textbf{\underline{0.40$\pm$0.03 \scriptsize{(+2.2\%)}}} \\
PullCube & 0.24$\pm$0.04 \scriptsize{(-34.2\%)} & 0.22$\pm$0.02 \scriptsize{(-39.7\%)} & 0.12$\pm$0.01 \scriptsize{(-4.7\%)} & 0.36$\pm$0.08 \scriptsize{(-7.4\%)} & 0.34$\pm$0.12 \scriptsize{(-31.3\%)} & 0.45$\pm$0.02 \scriptsize{(-7.6\%)} & \textbf{\underline{0.48$\pm$0.08 \scriptsize{(-3.7\%)}}} \\
PullCubeTool & 0.14$\pm$0.02 \scriptsize{(-38.2\%)} & 0.26$\pm$0.16 \scriptsize{(-58.9\%)} & 0.24$\pm$0.09 \scriptsize{(+6.2\%)} & 0.17$\pm$0.07 \scriptsize{(-24.7\%)} & 0.31$\pm$0.13 \scriptsize{(-14.2\%)} & 0.50$\pm$0.15 \scriptsize{(-19.1\%)} & \textbf{\underline{0.81$\pm$0.17 \scriptsize{(+9.8\%)}}} \\
PushCube & 0.20$\pm$0.03 \scriptsize{(-32.0\%)} & 0.23$\pm$0.16 \scriptsize{(-48.7\%)} & 0.30$\pm$0.07 \scriptsize{(-40.8\%)} & 0.26$\pm$0.04 \scriptsize{(-22.6\%)} & 0.33$\pm$0.13 \scriptsize{(-29.1\%)} & 0.43$\pm$0.07 \scriptsize{(-6.4\%)} & \textbf{\underline{0.45$\pm$0.05 \scriptsize{(-0.2\%)}}} \\
PlaceAppleInBowl & 0.07$\pm$0.01 \scriptsize{(-7.7\%)} & 0.08$\pm$0.04 \scriptsize{(-53.4\%)} & 0.06$\pm$0.03 \scriptsize{(-6.6\%)} & 0.10$\pm$0.04 \scriptsize{(-7.7\%)} & 0.09$\pm$0.04 \scriptsize{(-21.7\%)} & \underline{0.13$\pm$0.04 \scriptsize{(+4.5\%)}} & \textbf{0.32$\pm$0.17 \scriptsize{(+1.0\%)}} \\
TransportBox & 0.05$\pm$0.03 \scriptsize{(-1.0\%)} & 0.26$\pm$0.07 \scriptsize{(-0.6\%)} & 0.27$\pm$0.01 \scriptsize{(-0.5\%)} & \underline{0.27$\pm$0.01 \scriptsize{(+0.5\%)}} & 0.24$\pm$0.09 \scriptsize{(-2.2\%)} & 0.26$\pm$0.01 \scriptsize{(-0.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.4\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.20$\pm$0.01 \scriptsize{(-5.7\%)} & 0.22$\pm$0.02 \scriptsize{(-52.8\%)} & \textbf{0.31$\pm$0.06 \scriptsize{(-27.0\%)}} & \underline{0.22$\pm$0.01 \scriptsize{(+0.5\%)}} & 0.22$\pm$0.02 \scriptsize{(-2.6\%)} & 0.20$\pm$0.01 \scriptsize{(-6.8\%)} & \textbf{0.31$\pm$0.09 \scriptsize{(-23.8\%)}} \\
PickCube & 0.14$\pm$0.01 \scriptsize{(-22.9\%)} & \textbf{0.24$\pm$0.05 \scriptsize{(-48.0\%)}} & \underline{0.11$\pm$0.01 \scriptsize{(+2.9\%)}} & 0.06$\pm$0.07 \scriptsize{(-82.4\%)} & 0.17$\pm$0.05 \scriptsize{(-57.3\%)} & 0.23$\pm$0.08 \scriptsize{(-46.6\%)} & 0.16$\pm$0.02 \scriptsize{(-50.9\%)} \\
PokeCube & 0.12$\pm$0.01 \scriptsize{(-25.2\%)} & 0.17$\pm$0.04 \scriptsize{(-61.8\%)} & 0.17$\pm$0.03 \scriptsize{(-46.2\%)} & \underline{0.22$\pm$0.13 \scriptsize{(+4.9\%)}} & 0.22$\pm$0.03 \scriptsize{(-42.3\%)} & \textbf{0.38$\pm$0.03 \scriptsize{(-8.1\%)}} & 0.36$\pm$0.03 \scriptsize{(-8.2\%)} \\
PullCube & 0.25$\pm$0.03 \scriptsize{(-32.6\%)} & 0.27$\pm$0.05 \scriptsize{(-27.1\%)} & \underline{0.13$\pm$0.01 \scriptsize{(+1.3\%)}} & 0.35$\pm$0.05 \scriptsize{(-10.9\%)} & 0.37$\pm$0.02 \scriptsize{(-24.3\%)} & \textbf{0.47$\pm$0.05 \scriptsize{(-5.1\%)}} & 0.46$\pm$0.10 \scriptsize{(-8.5\%)} \\
PullCubeTool & 0.13$\pm$0.05 \scriptsize{(-42.0\%)} & 0.12$\pm$0.07 \scriptsize{(-80.5\%)} & \underline{0.23$\pm$0.10 \scriptsize{(+3.7\%)}} & 0.17$\pm$0.06 \scriptsize{(-27.5\%)} & 0.11$\pm$0.14 \scriptsize{(-68.9\%)} & 0.23$\pm$0.08 \scriptsize{(-63.7\%)} & \textbf{0.35$\pm$0.08 \scriptsize{(-53.1\%)}} \\
PushCube & 0.18$\pm$0.02 \scriptsize{(-38.9\%)} & 0.18$\pm$0.10 \scriptsize{(-59.5\%)} & 0.32$\pm$0.10 \scriptsize{(-36.8\%)} & 0.28$\pm$0.04 \scriptsize{(-19.0\%)} & 0.19$\pm$0.04 \scriptsize{(-57.9\%)} & 0.22$\pm$0.16 \scriptsize{(-51.9\%)} & \textbf{\underline{0.48$\pm$0.08 \scriptsize{(+7.3\%)}}} \\
PlaceAppleInBowl & \underline{0.08$\pm$0.02 \scriptsize{(+8.5\%)}} & 0.15$\pm$0.02 \scriptsize{(-7.6\%)} & 0.06$\pm$0.02 \scriptsize{(-11.2\%)} & 0.12$\pm$0.05 \scriptsize{(+7.2\%)} & 0.12$\pm$0.04 \scriptsize{(-1.2\%)} & 0.12$\pm$0.05 \scriptsize{(-5.3\%)} & \textbf{0.29$\pm$0.17 \scriptsize{(-8.2\%)}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+4.5\%)}} & 0.26$\pm$0.07 \scriptsize{(-1.1\%)} & 0.27$\pm$0.01 \scriptsize{(+0.0\%)} & 0.27$\pm$0.01 \scriptsize{(+0.1\%)} & 0.24$\pm$0.09 \scriptsize{(-3.5\%)} & 0.26$\pm$0.01 \scriptsize{(+0.1\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(+0.0\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PickCube & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PokeCube & 0.17$\pm$0.03 \scriptsize{(+0.8\%)} & \textbf{0.42$\pm$0.05 \scriptsize{(-3.7\%)}} & 0.32$\pm$0.08 \scriptsize{(+0.9\%)} & \underline{0.22$\pm$0.13 \scriptsize{(+3.5\%)}} & 0.38$\pm$0.08 \scriptsize{(-1.2\%)} & 0.40$\pm$0.01 \scriptsize{(-2.3\%)} & 0.40$\pm$0.02 \scriptsize{(+1.8\%)} \\
PullCube & 0.34$\pm$0.06 \scriptsize{(-8.7\%)} & 0.29$\pm$0.08 \scriptsize{(-20.3\%)} & 0.12$\pm$0.01 \scriptsize{(-5.9\%)} & 0.39$\pm$0.08 \scriptsize{(+1.0\%)} & 0.41$\pm$0.11 \scriptsize{(-16.6\%)} & \underline{0.50$\pm$0.05 \scriptsize{(+1.1\%)}} & \textbf{0.51$\pm$0.09 \scriptsize{(+1.0\%)}} \\
PullCubeTool & 0.18$\pm$0.06 \scriptsize{(-15.4\%)} & 0.48$\pm$0.21 \scriptsize{(-22.4\%)} & 0.22$\pm$0.09 \scriptsize{(-2.9\%)} & \underline{0.23$\pm$0.10 \scriptsize{(-1.9\%)}} & 0.30$\pm$0.16 \scriptsize{(-18.6\%)} & 0.60$\pm$0.18 \scriptsize{(-3.5\%)} & \textbf{0.70$\pm$0.14 \scriptsize{(-5.9\%)}} \\
PushCube & 0.26$\pm$0.03 \scriptsize{(-13.1\%)} & 0.23$\pm$0.22 \scriptsize{(-48.8\%)} & \textbf{0.48$\pm$0.09 \scriptsize{(-4.5\%)}} & \underline{0.33$\pm$0.02 \scriptsize{(-2.3\%)}} & 0.43$\pm$0.04 \scriptsize{(-6.8\%)} & 0.43$\pm$0.07 \scriptsize{(-6.3\%)} & 0.44$\pm$0.04 \scriptsize{(-2.9\%)} \\
PlaceAppleInBowl & \underline{0.08$\pm$0.03 \scriptsize{(+6.9\%)}} & 0.11$\pm$0.02 \scriptsize{(-32.4\%)} & 0.07$\pm$0.02 \scriptsize{(+0.8\%)} & 0.10$\pm$0.05 \scriptsize{(-7.5\%)} & 0.12$\pm$0.04 \scriptsize{(+0.2\%)} & 0.12$\pm$0.05 \scriptsize{(-0.7\%)} & \textbf{0.29$\pm$0.14 \scriptsize{(-7.0\%)}} \\
TransportBox & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PickCube & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PokeCube & 0.17$\pm$0.04 \scriptsize{(+0.9\%)} & 0.35$\pm$0.04 \scriptsize{(-19.5\%)} & 0.31$\pm$0.08 \scriptsize{(-2.3\%)} & \underline{0.22$\pm$0.13 \scriptsize{(+5.3\%)}} & 0.38$\pm$0.07 \scriptsize{(-2.1\%)} & \textbf{0.41$\pm$0.01 \scriptsize{(-0.0\%)}} & 0.40$\pm$0.04 \scriptsize{(+2.0\%)} \\
PullCube & 0.35$\pm$0.03 \scriptsize{(-6.0\%)} & 0.14$\pm$0.12 \scriptsize{(-63.0\%)} & 0.13$\pm$0.02 \scriptsize{(+2.1\%)} & 0.38$\pm$0.11 \scriptsize{(-3.5\%)} & \textbf{\underline{0.70$\pm$0.05 \scriptsize{(+43.4\%)}}} & 0.58$\pm$0.07 \scriptsize{(+17.4\%)} & 0.55$\pm$0.07 \scriptsize{(+9.1\%)} \\
PullCubeTool & 0.20$\pm$0.07 \scriptsize{(-6.8\%)} & 0.57$\pm$0.26 \scriptsize{(-8.2\%)} & \underline{0.24$\pm$0.07 \scriptsize{(+7.2\%)}} & 0.23$\pm$0.10 \scriptsize{(-1.1\%)} & 0.35$\pm$0.13 \scriptsize{(-3.6\%)} & 0.63$\pm$0.20 \scriptsize{(+1.2\%)} & \textbf{0.72$\pm$0.12 \scriptsize{(-2.3\%)}} \\
PushCube & 0.24$\pm$0.03 \scriptsize{(-19.4\%)} & 0.33$\pm$0.23 \scriptsize{(-28.4\%)} & 0.47$\pm$0.14 \scriptsize{(-6.9\%)} & 0.33$\pm$0.02 \scriptsize{(-3.8\%)} & \textbf{\underline{0.57$\pm$0.07 \scriptsize{(+22.9\%)}}} & 0.56$\pm$0.13 \scriptsize{(+19.8\%)} & 0.49$\pm$0.05 \scriptsize{(+10.0\%)} \\
PlaceAppleInBowl & 0.06$\pm$0.02 \scriptsize{(-20.5\%)} & 0.06$\pm$0.04 \scriptsize{(-63.9\%)} & \underline{0.06$\pm$0.01 \scriptsize{(-2.8\%)}} & 0.10$\pm$0.05 \scriptsize{(-6.5\%)} & 0.11$\pm$0.04 \scriptsize{(-3.2\%)} & 0.12$\pm$0.05 \scriptsize{(-3.2\%)} & \textbf{0.23$\pm$0.12 \scriptsize{(-25.7\%)}} \\
TransportBox & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.00 \scriptsize{(-2.3\%)} & 0.21$\pm$0.02 \scriptsize{(-55.3\%)} & \textbf{0.38$\pm$0.12 \scriptsize{(-9.2\%)}} & \underline{0.22$\pm$0.01 \scriptsize{(-0.6\%)}} & 0.22$\pm$0.03 \scriptsize{(-1.3\%)} & 0.21$\pm$0.01 \scriptsize{(-6.2\%)} & 0.28$\pm$0.08 \scriptsize{(-32.2\%)} \\
PickCube & 0.06$\pm$0.05 \scriptsize{(-68.1\%)} & 0.05$\pm$0.11 \scriptsize{(-88.7\%)} & \underline{0.11$\pm$0.02 \scriptsize{(+0.6\%)}} & 0.21$\pm$0.05 \scriptsize{(-31.7\%)} & 0.26$\pm$0.07 \scriptsize{(-32.7\%)} & \textbf{0.43$\pm$0.06 \scriptsize{(-2.1\%)}} & 0.19$\pm$0.04 \scriptsize{(-43.0\%)} \\
PokeCube & 0.14$\pm$0.02 \scriptsize{(-16.5\%)} & 0.30$\pm$0.14 \scriptsize{(-32.1\%)} & \underline{0.31$\pm$0.06 \scriptsize{(-1.5\%)}} & 0.19$\pm$0.10 \scriptsize{(-9.2\%)} & 0.28$\pm$0.07 \scriptsize{(-28.4\%)} & \textbf{0.40$\pm$0.01 \scriptsize{(-3.5\%)}} & 0.24$\pm$0.02 \scriptsize{(-38.6\%)} \\
PullCube & 0.14$\pm$0.07 \scriptsize{(-63.2\%)} & 0.30$\pm$0.22 \scriptsize{(-18.0\%)} & \underline{0.13$\pm$0.02 \scriptsize{(+2.3\%)}} & 0.25$\pm$0.10 \scriptsize{(-35.8\%)} & \textbf{0.42$\pm$0.03 \scriptsize{(-13.3\%)}} & 0.39$\pm$0.14 \scriptsize{(-21.6\%)} & \textbf{0.42$\pm$0.05 \scriptsize{(-15.7\%)}} \\
PullCubeTool & 0.19$\pm$0.06 \scriptsize{(-14.6\%)} & \textbf{0.61$\pm$0.17 \scriptsize{(-1.4\%)}} & \underline{0.28$\pm$0.09 \scriptsize{(+24.9\%)}} & 0.14$\pm$0.07 \scriptsize{(-40.8\%)} & 0.35$\pm$0.18 \scriptsize{(-5.1\%)} & 0.43$\pm$0.28 \scriptsize{(-31.6\%)} & 0.48$\pm$0.12 \scriptsize{(-35.4\%)} \\
PushCube & 0.24$\pm$0.06 \scriptsize{(-19.2\%)} & 0.39$\pm$0.25 \scriptsize{(-14.8\%)} & 0.49$\pm$0.08 \scriptsize{(-3.1\%)} & 0.32$\pm$0.01 \scriptsize{(-7.8\%)} & 0.45$\pm$0.05 \scriptsize{(-3.4\%)} & 0.45$\pm$0.08 \scriptsize{(-2.2\%)} & \textbf{\underline{0.66$\pm$0.08 \scriptsize{(+46.3\%)}}} \\
PlaceAppleInBowl & 0.06$\pm$0.04 \scriptsize{(-13.1\%)} & 0.09$\pm$0.04 \scriptsize{(-44.1\%)} & 0.05$\pm$0.03 \scriptsize{(-19.7\%)} & 0.06$\pm$0.02 \scriptsize{(-42.0\%)} & 0.10$\pm$0.05 \scriptsize{(-15.9\%)} & 0.12$\pm$0.06 \scriptsize{(-6.3\%)} & \textbf{\underline{0.30$\pm$0.16 \scriptsize{(-5.0\%)}}} \\
TransportBox & \underline{0.06$\pm$0.03 \scriptsize{(+17.4\%)}} & 0.19$\pm$0.11 \scriptsize{(-25.8\%)} & 0.26$\pm$0.01 \scriptsize{(-1.5\%)} & 0.27$\pm$0.01 \scriptsize{(+0.4\%)} & 0.24$\pm$0.09 \scriptsize{(-3.7\%)} & 0.26$\pm$0.00 \scriptsize{(-0.2\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.5\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.00 \scriptsize{(+0.2\%)} & 0.40$\pm$0.19 \scriptsize{(-15.7\%)} & \textbf{0.41$\pm$0.14 \scriptsize{(-1.7\%)}} & 0.22$\pm$0.01 \scriptsize{(-0.3\%)} & 0.22$\pm$0.05 \scriptsize{(+0.6\%)} & \underline{0.23$\pm$0.01 \scriptsize{(+2.5\%)}} & 0.39$\pm$0.13 \scriptsize{(-5.4\%)} \\
PickCube & 0.16$\pm$0.07 \scriptsize{(-13.8\%)} & 0.33$\pm$0.15 \scriptsize{(-27.8\%)} & 0.10$\pm$0.00 \scriptsize{(-4.7\%)} & 0.29$\pm$0.07 \scriptsize{(-6.6\%)} & 0.35$\pm$0.07 \scriptsize{(-9.3\%)} & \textbf{0.42$\pm$0.05 \scriptsize{(-5.1\%)}} & \underline{0.34$\pm$0.03 \scriptsize{(+1.5\%)}} \\
PokeCube & 0.16$\pm$0.01 \scriptsize{(-5.3\%)} & 0.40$\pm$0.05 \scriptsize{(-6.9\%)} & \underline{0.32$\pm$0.08 \scriptsize{(+1.5\%)}} & 0.22$\pm$0.12 \scriptsize{(+1.0\%)} & 0.36$\pm$0.08 \scriptsize{(-6.9\%)} & \textbf{0.41$\pm$0.02 \scriptsize{(+0.1\%)}} & 0.38$\pm$0.01 \scriptsize{(-2.7\%)} \\
PullCube & 0.33$\pm$0.04 \scriptsize{(-10.9\%)} & 0.37$\pm$0.03 \scriptsize{(+1.1\%)} & 0.13$\pm$0.01 \scriptsize{(+4.3\%)} & \underline{0.41$\pm$0.13 \scriptsize{(+5.3\%)}} & \textbf{0.50$\pm$0.12 \scriptsize{(+2.3\%)}} & 0.49$\pm$0.05 \scriptsize{(+0.3\%)} & \textbf{0.50$\pm$0.08 \scriptsize{(-0.8\%)}} \\
PullCubeTool & 0.22$\pm$0.07 \scriptsize{(-1.4\%)} & 0.41$\pm$0.24 \scriptsize{(-33.8\%)} & \underline{0.26$\pm$0.07 \scriptsize{(+17.5\%)}} & 0.23$\pm$0.10 \scriptsize{(-2.4\%)} & 0.29$\pm$0.08 \scriptsize{(-20.8\%)} & 0.60$\pm$0.20 \scriptsize{(-4.0\%)} & \textbf{0.61$\pm$0.18 \scriptsize{(-17.2\%)}} \\
PushCube & 0.26$\pm$0.05 \scriptsize{(-11.7\%)} & 0.45$\pm$0.23 \scriptsize{(-2.0\%)} & \textbf{0.52$\pm$0.06 \scriptsize{(+2.8\%)}} & 0.33$\pm$0.01 \scriptsize{(-2.9\%)} & 0.45$\pm$0.09 \scriptsize{(-3.2\%)} & 0.45$\pm$0.06 \scriptsize{(-2.6\%)} & \underline{0.48$\pm$0.06 \scriptsize{(+6.9\%)}} \\
PlaceAppleInBowl & \underline{0.07$\pm$0.02 \scriptsize{(-0.8\%)}} & 0.13$\pm$0.02 \scriptsize{(-22.5\%)} & 0.06$\pm$0.03 \scriptsize{(-12.2\%)} & 0.07$\pm$0.03 \scriptsize{(-35.5\%)} & 0.10$\pm$0.04 \scriptsize{(-14.3\%)} & 0.11$\pm$0.07 \scriptsize{(-7.6\%)} & \textbf{0.28$\pm$0.16 \scriptsize{(-10.0\%)}} \\
TransportBox & \underline{0.06$\pm$0.04 \scriptsize{(+27.8\%)}} & 0.24$\pm$0.07 \scriptsize{(-6.9\%)} & 0.27$\pm$0.01 \scriptsize{(+0.0\%)} & 0.27$\pm$0.01 \scriptsize{(+0.0\%)} & 0.24$\pm$0.09 \scriptsize{(-1.3\%)} & 0.26$\pm$0.00 \scriptsize{(-0.8\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.3\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.19$\pm$0.00 \scriptsize{(-11.7\%)} & 0.19$\pm$0.01 \scriptsize{(-59.3\%)} & 0.20$\pm$0.01 \scriptsize{(-53.6\%)} & \textbf{\underline{0.22$\pm$0.01 \scriptsize{(-1.7\%)}}} & 0.21$\pm$0.01 \scriptsize{(-3.6\%)} & 0.21$\pm$0.00 \scriptsize{(-5.5\%)} & \textbf{0.22$\pm$0.00 \scriptsize{(-47.6\%)}} \\
PickCube & 0.02$\pm$0.02 \scriptsize{(-88.9\%)} & 0.02$\pm$0.01 \scriptsize{(-96.7\%)} & 0.03$\pm$0.01 \scriptsize{(-74.9\%)} & 0.04$\pm$0.02 \scriptsize{(-86.4\%)} & \textbf{\underline{0.11$\pm$0.02 \scriptsize{(-71.7\%)}}} & 0.08$\pm$0.02 \scriptsize{(-82.8\%)} & 0.06$\pm$0.02 \scriptsize{(-81.7\%)} \\
PokeCube & 0.01$\pm$0.01 \scriptsize{(-92.3\%)} & 0.02$\pm$0.01 \scriptsize{(-95.8\%)} & 0.05$\pm$0.03 \scriptsize{(-83.7\%)} & \underline{0.08$\pm$0.03 \scriptsize{(-64.5\%)}} & \textbf{0.11$\pm$0.02 \scriptsize{(-71.6\%)}} & 0.09$\pm$0.02 \scriptsize{(-78.7\%)} & 0.09$\pm$0.01 \scriptsize{(-75.8\%)} \\
PullCube & 0.05$\pm$0.02 \scriptsize{(-86.9\%)} & 0.03$\pm$0.02 \scriptsize{(-92.8\%)} & \underline{0.14$\pm$0.02 \scriptsize{(+8.0\%)}} & 0.09$\pm$0.03 \scriptsize{(-76.2\%)} & \textbf{0.19$\pm$0.03 \scriptsize{(-60.1\%)}} & 0.15$\pm$0.03 \scriptsize{(-69.0\%)} & 0.18$\pm$0.02 \scriptsize{(-64.9\%)} \\
PullCubeTool & 0.02$\pm$0.01 \scriptsize{(-90.0\%)} & 0.03$\pm$0.05 \scriptsize{(-95.2\%)} & 0.06$\pm$0.02 \scriptsize{(-72.4\%)} & 0.09$\pm$0.06 \scriptsize{(-60.4\%)} & \underline{0.15$\pm$0.05 \scriptsize{(-58.7\%)}} & 0.10$\pm$0.02 \scriptsize{(-83.2\%)} & \textbf{0.30$\pm$0.10 \scriptsize{(-59.3\%)}} \\
PushCube & 0.02$\pm$0.02 \scriptsize{(-91.7\%)} & 0.02$\pm$0.01 \scriptsize{(-96.4\%)} & 0.04$\pm$0.00 \scriptsize{(-92.9\%)} & 0.05$\pm$0.01 \scriptsize{(-85.7\%)} & \textbf{\underline{0.16$\pm$0.03 \scriptsize{(-65.4\%)}}} & 0.06$\pm$0.02 \scriptsize{(-87.5\%)} & 0.08$\pm$0.03 \scriptsize{(-82.6\%)} \\
PlaceAppleInBowl & 0.01$\pm$0.01 \scriptsize{(-80.9\%)} & \textbf{0.03$\pm$0.01 \scriptsize{(-82.1\%)}} & \textbf{\underline{0.03$\pm$0.01 \scriptsize{(-58.1\%)}}} & \textbf{0.03$\pm$0.01 \scriptsize{(-72.1\%)}} & \textbf{0.03$\pm$0.04 \scriptsize{(-71.5\%)}} & \textbf{0.03$\pm$0.02 \scriptsize{(-77.5\%)}} & \textbf{0.03$\pm$0.04 \scriptsize{(-89.6\%)}} \\
TransportBox & 0.03$\pm$0.03 \scriptsize{(-32.9\%)} & 0.18$\pm$0.07 \scriptsize{(-31.8\%)} & 0.13$\pm$0.05 \scriptsize{(-51.4\%)} & 0.16$\pm$0.06 \scriptsize{(-41.4\%)} & 0.16$\pm$0.08 \scriptsize{(-33.6\%)} & 0.20$\pm$0.06 \scriptsize{(-21.8\%)} & \textbf{\underline{0.27$\pm$0.01 \scriptsize{(-1.8\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.19$\pm$0.01 \scriptsize{(-10.9\%)} & 0.19$\pm$0.01 \scriptsize{(-59.0\%)} & 0.19$\pm$0.00 \scriptsize{(-54.2\%)} & \underline{0.21$\pm$0.02 \scriptsize{(-3.8\%)}} & 0.19$\pm$0.01 \scriptsize{(-13.3\%)} & 0.20$\pm$0.02 \scriptsize{(-10.1\%)} & \textbf{0.23$\pm$0.01 \scriptsize{(-45.3\%)}} \\
PickCube & 0.03$\pm$0.01 \scriptsize{(-84.4\%)} & 0.03$\pm$0.01 \scriptsize{(-94.5\%)} & 0.04$\pm$0.03 \scriptsize{(-65.8\%)} & 0.06$\pm$0.02 \scriptsize{(-80.0\%)} & 0.11$\pm$0.02 \scriptsize{(-71.8\%)} & 0.07$\pm$0.02 \scriptsize{(-84.8\%)} & \textbf{\underline{0.12$\pm$0.04 \scriptsize{(-64.7\%)}}} \\
PokeCube & 0.02$\pm$0.02 \scriptsize{(-86.4\%)} & 0.02$\pm$0.03 \scriptsize{(-95.9\%)} & 0.02$\pm$0.03 \scriptsize{(-92.5\%)} & \underline{0.07$\pm$0.02 \scriptsize{(-67.5\%)}} & \textbf{0.11$\pm$0.02 \scriptsize{(-72.8\%)}} & 0.08$\pm$0.02 \scriptsize{(-79.6\%)} & 0.10$\pm$0.01 \scriptsize{(-74.6\%)} \\
PullCube & 0.04$\pm$0.01 \scriptsize{(-90.5\%)} & 0.02$\pm$0.02 \scriptsize{(-95.9\%)} & \underline{0.12$\pm$0.02 \scriptsize{(-7.6\%)}} & 0.08$\pm$0.04 \scriptsize{(-78.8\%)} & \textbf{0.16$\pm$0.04 \scriptsize{(-66.9\%)}} & 0.06$\pm$0.03 \scriptsize{(-87.5\%)} & 0.07$\pm$0.02 \scriptsize{(-85.4\%)} \\
PullCubeTool & 0.02$\pm$0.02 \scriptsize{(-91.1\%)} & 0.01$\pm$0.01 \scriptsize{(-99.1\%)} & \textbf{\underline{0.05$\pm$0.01 \scriptsize{(-77.9\%)}}} & 0.04$\pm$0.04 \scriptsize{(-82.7\%)} & 0.03$\pm$0.01 \scriptsize{(-93.1\%)} & 0.01$\pm$0.01 \scriptsize{(-98.8\%)} & 0.01$\pm$0.01 \scriptsize{(-98.4\%)} \\
PushCube & 0.04$\pm$0.01 \scriptsize{(-85.6\%)} & 0.02$\pm$0.01 \scriptsize{(-94.8\%)} & 0.08$\pm$0.01 \scriptsize{(-84.9\%)} & 0.08$\pm$0.02 \scriptsize{(-76.4\%)} & 0.10$\pm$0.03 \scriptsize{(-78.8\%)} & 0.10$\pm$0.01 \scriptsize{(-78.6\%)} & \textbf{\underline{0.34$\pm$0.06 \scriptsize{(-24.7\%)}}} \\
PlaceAppleInBowl & 0.01$\pm$0.01 \scriptsize{(-86.5\%)} & 0.05$\pm$0.03 \scriptsize{(-70.6\%)} & 0.02$\pm$0.01 \scriptsize{(-71.3\%)} & 0.02$\pm$0.01 \scriptsize{(-81.4\%)} & \textbf{\underline{0.08$\pm$0.06 \scriptsize{(-34.5\%)}}} & 0.03$\pm$0.02 \scriptsize{(-77.6\%)} & 0.05$\pm$0.08 \scriptsize{(-84.3\%)} \\
TransportBox & 0.04$\pm$0.03 \scriptsize{(-29.4\%)} & 0.06$\pm$0.02 \scriptsize{(-75.9\%)} & 0.07$\pm$0.03 \scriptsize{(-75.6\%)} & 0.04$\pm$0.04 \scriptsize{(-83.5\%)} & 0.14$\pm$0.08 \scriptsize{(-44.7\%)} & 0.10$\pm$0.06 \scriptsize{(-61.8\%)} & \textbf{\underline{0.27$\pm$0.02 \scriptsize{(-3.2\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.00 \scriptsize{(-1.1\%)} & 0.21$\pm$0.02 \scriptsize{(-55.3\%)} & 0.38$\pm$0.15 \scriptsize{(-10.4\%)} & \underline{0.22$\pm$0.00 \scriptsize{(+0.3\%)}} & 0.21$\pm$0.04 \scriptsize{(-3.0\%)} & 0.22$\pm$0.02 \scriptsize{(-0.9\%)} & \textbf{0.39$\pm$0.16 \scriptsize{(-5.1\%)}} \\
PickCube & 0.04$\pm$0.02 \scriptsize{(-80.1\%)} & 0.02$\pm$0.01 \scriptsize{(-96.7\%)} & \underline{0.11$\pm$0.01 \scriptsize{(+0.6\%)}} & 0.27$\pm$0.04 \scriptsize{(-13.4\%)} & 0.35$\pm$0.04 \scriptsize{(-8.4\%)} & \textbf{0.43$\pm$0.06 \scriptsize{(-1.5\%)}} & 0.33$\pm$0.05 \scriptsize{(-2.2\%)} \\
PokeCube & 0.12$\pm$0.05 \scriptsize{(-28.7\%)} & 0.09$\pm$0.07 \scriptsize{(-79.9\%)} & 0.29$\pm$0.08 \scriptsize{(-7.7\%)} & 0.21$\pm$0.13 \scriptsize{(-3.7\%)} & 0.32$\pm$0.08 \scriptsize{(-18.0\%)} & \textbf{\underline{0.41$\pm$0.02 \scriptsize{(-0.3\%)}}} & 0.38$\pm$0.03 \scriptsize{(-4.3\%)} \\
PullCube & 0.18$\pm$0.05 \scriptsize{(-50.9\%)} & 0.02$\pm$0.08 \scriptsize{(-95.7\%)} & 0.13$\pm$0.01 \scriptsize{(+1.9\%)} & 0.20$\pm$0.11 \scriptsize{(-49.6\%)} & 0.33$\pm$0.10 \scriptsize{(-31.7\%)} & 0.34$\pm$0.14 \scriptsize{(-30.1\%)} & \textbf{\underline{0.55$\pm$0.06 \scriptsize{(+10.5\%)}}} \\
PullCubeTool & 0.16$\pm$0.08 \scriptsize{(-25.4\%)} & 0.09$\pm$0.12 \scriptsize{(-85.4\%)} & \underline{0.26$\pm$0.06 \scriptsize{(+19.2\%)}} & 0.24$\pm$0.10 \scriptsize{(+1.9\%)} & 0.29$\pm$0.07 \scriptsize{(-20.5\%)} & 0.47$\pm$0.16 \scriptsize{(-24.6\%)} & \textbf{0.59$\pm$0.12 \scriptsize{(-20.8\%)}} \\
PushCube & 0.23$\pm$0.02 \scriptsize{(-23.4\%)} & 0.03$\pm$0.05 \scriptsize{(-92.4\%)} & \textbf{0.52$\pm$0.09 \scriptsize{(+3.7\%)}} & 0.33$\pm$0.04 \scriptsize{(-4.6\%)} & 0.38$\pm$0.11 \scriptsize{(-17.0\%)} & 0.43$\pm$0.09 \scriptsize{(-7.3\%)} & \underline{0.47$\pm$0.03 \scriptsize{(+4.0\%)}} \\
PlaceAppleInBowl & 0.08$\pm$0.03 \scriptsize{(+1.1\%)} & 0.01$\pm$0.04 \scriptsize{(-95.9\%)} & \underline{0.08$\pm$0.02 \scriptsize{(+16.2\%)}} & 0.05$\pm$0.05 \scriptsize{(-55.4\%)} & 0.10$\pm$0.04 \scriptsize{(-15.0\%)} & 0.10$\pm$0.04 \scriptsize{(-21.2\%)} & \textbf{0.30$\pm$0.16 \scriptsize{(-4.4\%)}} \\
TransportBox & 0.04$\pm$0.02 \scriptsize{(-20.3\%)} & 0.05$\pm$0.08 \scriptsize{(-81.0\%)} & 0.27$\pm$0.01 \scriptsize{(-0.6\%)} & 0.16$\pm$0.13 \scriptsize{(-41.7\%)} & 0.23$\pm$0.10 \scriptsize{(-6.3\%)} & 0.26$\pm$0.01 \scriptsize{(-1.1\%)} & \textbf{\underline{0.28$\pm$0.01 \scriptsize{(-0.1\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-1.3\%)} & \textbf{0.42$\pm$0.18 \scriptsize{(-10.7\%)}} & 0.40$\pm$0.15 \scriptsize{(-5.7\%)} & 0.22$\pm$0.00 \scriptsize{(-0.1\%)} & \underline{0.22$\pm$0.04 \scriptsize{(+1.2\%)}} & 0.22$\pm$0.01 \scriptsize{(-0.1\%)} & 0.39$\pm$0.15 \scriptsize{(-4.2\%)} \\
PickCube & 0.07$\pm$0.01 \scriptsize{(-59.5\%)} & 0.39$\pm$0.03 \scriptsize{(-15.8\%)} & 0.10$\pm$0.01 \scriptsize{(-6.0\%)} & 0.28$\pm$0.06 \scriptsize{(-9.6\%)} & 0.36$\pm$0.04 \scriptsize{(-6.7\%)} & \textbf{\underline{0.43$\pm$0.06 \scriptsize{(-1.6\%)}}} & 0.33$\pm$0.03 \scriptsize{(-3.1\%)} \\
PokeCube & 0.13$\pm$0.02 \scriptsize{(-22.4\%)} & \textbf{0.40$\pm$0.09 \scriptsize{(-7.7\%)}} & 0.32$\pm$0.08 \scriptsize{(+2.1\%)} & \underline{0.22$\pm$0.13 \scriptsize{(+3.7\%)}} & 0.25$\pm$0.09 \scriptsize{(-36.3\%)} & \textbf{0.40$\pm$0.01 \scriptsize{(-2.2\%)}} & 0.39$\pm$0.02 \scriptsize{(-1.5\%)} \\
PullCube & 0.15$\pm$0.04 \scriptsize{(-58.8\%)} & 0.31$\pm$0.02 \scriptsize{(-16.0\%)} & \underline{0.13$\pm$0.02 \scriptsize{(+2.8\%)}} & 0.19$\pm$0.10 \scriptsize{(-51.6\%)} & 0.24$\pm$0.04 \scriptsize{(-50.6\%)} & 0.26$\pm$0.06 \scriptsize{(-46.6\%)} & \textbf{0.51$\pm$0.06 \scriptsize{(+1.6\%)}} \\
PullCubeTool & 0.19$\pm$0.04 \scriptsize{(-13.7\%)} & 0.56$\pm$0.13 \scriptsize{(-9.6\%)} & \underline{0.24$\pm$0.10 \scriptsize{(+7.0\%)}} & 0.23$\pm$0.10 \scriptsize{(-0.2\%)} & 0.30$\pm$0.15 \scriptsize{(-16.8\%)} & 0.58$\pm$0.19 \scriptsize{(-7.0\%)} & \textbf{0.72$\pm$0.14 \scriptsize{(-3.3\%)}} \\
PushCube & 0.14$\pm$0.03 \scriptsize{(-53.3\%)} & 0.43$\pm$0.22 \scriptsize{(-6.7\%)} & \textbf{\underline{0.55$\pm$0.09 \scriptsize{(+9.3\%)}}} & 0.32$\pm$0.04 \scriptsize{(-7.2\%)} & 0.33$\pm$0.08 \scriptsize{(-27.7\%)} & 0.44$\pm$0.08 \scriptsize{(-4.4\%)} & 0.49$\pm$0.06 \scriptsize{(+9.1\%)} \\
PlaceAppleInBowl & 0.01$\pm$0.01 \scriptsize{(-87.4\%)} & 0.00$\pm$0.01 \scriptsize{(-97.4\%)} & \underline{0.06$\pm$0.02 \scriptsize{(-3.9\%)}} & 0.07$\pm$0.06 \scriptsize{(-38.7\%)} & 0.10$\pm$0.04 \scriptsize{(-15.8\%)} & 0.06$\pm$0.05 \scriptsize{(-47.2\%)} & \textbf{0.30$\pm$0.16 \scriptsize{(-6.4\%)}} \\
TransportBox & 0.04$\pm$0.04 \scriptsize{(-26.2\%)} & 0.11$\pm$0.10 \scriptsize{(-58.6\%)} & 0.26$\pm$0.02 \scriptsize{(-1.8\%)} & 0.06$\pm$0.06 \scriptsize{(-78.7\%)} & 0.09$\pm$0.05 \scriptsize{(-62.5\%)} & 0.11$\pm$0.06 \scriptsize{(-58.4\%)} & \textbf{\underline{0.28$\pm$0.01 \scriptsize{(-1.1\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.00 \scriptsize{(-2.0\%)} & 0.19$\pm$0.00 \scriptsize{(-60.2\%)} & 0.22$\pm$0.06 \scriptsize{(-47.2\%)} & 0.22$\pm$0.00 \scriptsize{(+0.5\%)} & 0.23$\pm$0.03 \scriptsize{(+2.5\%)} & 0.22$\pm$0.01 \scriptsize{(-0.6\%)} & \textbf{\underline{0.43$\pm$0.16 \scriptsize{(+4.3\%)}}} \\
PickCube & 0.05$\pm$0.01 \scriptsize{(-70.7\%)} & 0.01$\pm$0.01 \scriptsize{(-98.3\%)} & 0.06$\pm$0.02 \scriptsize{(-46.8\%)} & \underline{0.18$\pm$0.05 \scriptsize{(-43.7\%)}} & 0.10$\pm$0.05 \scriptsize{(-73.0\%)} & \textbf{0.19$\pm$0.02 \scriptsize{(-56.1\%)}} & 0.16$\pm$0.02 \scriptsize{(-51.9\%)} \\
PokeCube & 0.06$\pm$0.04 \scriptsize{(-60.8\%)} & 0.06$\pm$0.05 \scriptsize{(-85.8\%)} & 0.09$\pm$0.03 \scriptsize{(-70.9\%)} & 0.19$\pm$0.11 \scriptsize{(-9.1\%)} & 0.18$\pm$0.07 \scriptsize{(-53.1\%)} & \textbf{\underline{0.38$\pm$0.03 \scriptsize{(-8.3\%)}}} & 0.30$\pm$0.03 \scriptsize{(-24.1\%)} \\
PullCube & 0.20$\pm$0.06 \scriptsize{(-47.0\%)} & 0.05$\pm$0.03 \scriptsize{(-86.8\%)} & \underline{0.13$\pm$0.02 \scriptsize{(+3.6\%)}} & 0.33$\pm$0.04 \scriptsize{(-14.9\%)} & 0.29$\pm$0.11 \scriptsize{(-41.4\%)} & 0.37$\pm$0.05 \scriptsize{(-24.0\%)} & \textbf{0.49$\pm$0.08 \scriptsize{(-1.9\%)}} \\
PullCubeTool & 0.12$\pm$0.04 \scriptsize{(-45.6\%)} & 0.06$\pm$0.03 \scriptsize{(-90.4\%)} & 0.19$\pm$0.03 \scriptsize{(-15.6\%)} & 0.18$\pm$0.08 \scriptsize{(-20.4\%)} & \underline{0.32$\pm$0.15 \scriptsize{(-12.5\%)}} & 0.15$\pm$0.12 \scriptsize{(-76.3\%)} & \textbf{0.55$\pm$0.13 \scriptsize{(-26.0\%)}} \\
PushCube & 0.18$\pm$0.03 \scriptsize{(-39.7\%)} & 0.03$\pm$0.03 \scriptsize{(-92.9\%)} & 0.08$\pm$0.01 \scriptsize{(-84.2\%)} & 0.26$\pm$0.04 \scriptsize{(-22.9\%)} & 0.32$\pm$0.05 \scriptsize{(-31.0\%)} & 0.48$\pm$0.10 \scriptsize{(+2.9\%)} & \textbf{\underline{0.53$\pm$0.06 \scriptsize{(+18.1\%)}}} \\
PlaceAppleInBowl & 0.05$\pm$0.01 \scriptsize{(-32.0\%)} & 0.01$\pm$0.01 \scriptsize{(-91.0\%)} & \underline{0.06$\pm$0.01 \scriptsize{(-3.4\%)}} & 0.04$\pm$0.04 \scriptsize{(-60.4\%)} & 0.10$\pm$0.04 \scriptsize{(-17.4\%)} & 0.07$\pm$0.04 \scriptsize{(-41.7\%)} & \textbf{0.28$\pm$0.14 \scriptsize{(-11.2\%)}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+4.9\%)}} & 0.26$\pm$0.07 \scriptsize{(-0.6\%)} & 0.27$\pm$0.01 \scriptsize{(-0.1\%)} & 0.27$\pm$0.01 \scriptsize{(+0.3\%)} & 0.25$\pm$0.09 \scriptsize{(+0.4\%)} & 0.26$\pm$0.01 \scriptsize{(-0.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(+0.4\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-0.6\%)} & 0.23$\pm$0.03 \scriptsize{(-51.0\%)} & 0.40$\pm$0.15 \scriptsize{(-4.1\%)} & 0.22$\pm$0.00 \scriptsize{(-0.1\%)} & 0.22$\pm$0.04 \scriptsize{(-0.6\%)} & 0.21$\pm$0.01 \scriptsize{(-2.4\%)} & \textbf{\underline{0.42$\pm$0.16 \scriptsize{(+1.3\%)}}} \\
PickCube & 0.16$\pm$0.03 \scriptsize{(-14.0\%)} & 0.36$\pm$0.10 \scriptsize{(-21.2\%)} & \underline{0.11$\pm$0.01 \scriptsize{(+6.4\%)}} & 0.29$\pm$0.06 \scriptsize{(-6.7\%)} & 0.35$\pm$0.05 \scriptsize{(-8.7\%)} & \textbf{0.43$\pm$0.05 \scriptsize{(-2.7\%)}} & 0.24$\pm$0.04 \scriptsize{(-28.2\%)} \\
PokeCube & 0.15$\pm$0.01 \scriptsize{(-7.2\%)} & 0.30$\pm$0.09 \scriptsize{(-30.0\%)} & 0.27$\pm$0.08 \scriptsize{(-12.8\%)} & \underline{0.23$\pm$0.13 \scriptsize{(+7.0\%)}} & 0.36$\pm$0.07 \scriptsize{(-7.3\%)} & \textbf{0.41$\pm$0.02 \scriptsize{(-0.3\%)}} & 0.36$\pm$0.03 \scriptsize{(-7.0\%)} \\
PullCube & 0.28$\pm$0.01 \scriptsize{(-24.2\%)} & 0.34$\pm$0.10 \scriptsize{(-6.8\%)} & \underline{0.14$\pm$0.02 \scriptsize{(+9.4\%)}} & 0.39$\pm$0.07 \scriptsize{(+0.4\%)} & 0.49$\pm$0.07 \scriptsize{(+1.4\%)} & 0.49$\pm$0.03 \scriptsize{(-1.3\%)} & \textbf{0.50$\pm$0.07 \scriptsize{(+0.5\%)}} \\
PullCubeTool & 0.22$\pm$0.06 \scriptsize{(+1.4\%)} & 0.47$\pm$0.20 \scriptsize{(-25.1\%)} & \underline{0.23$\pm$0.05 \scriptsize{(+3.2\%)}} & 0.22$\pm$0.10 \scriptsize{(-2.9\%)} & 0.30$\pm$0.10 \scriptsize{(-18.7\%)} & 0.58$\pm$0.20 \scriptsize{(-6.3\%)} & \textbf{0.71$\pm$0.12 \scriptsize{(-4.0\%)}} \\
PushCube & 0.25$\pm$0.04 \scriptsize{(-16.8\%)} & \textbf{\underline{0.51$\pm$0.24 \scriptsize{(+12.7\%)}}} & 0.49$\pm$0.10 \scriptsize{(-2.4\%)} & 0.32$\pm$0.04 \scriptsize{(-6.9\%)} & 0.46$\pm$0.05 \scriptsize{(-1.3\%)} & 0.46$\pm$0.10 \scriptsize{(-1.1\%)} & 0.48$\pm$0.05 \scriptsize{(+6.8\%)} \\
PlaceAppleInBowl & 0.07$\pm$0.02 \scriptsize{(+0.3\%)} & 0.14$\pm$0.03 \scriptsize{(-13.5\%)} & 0.06$\pm$0.02 \scriptsize{(-5.6\%)} & 0.10$\pm$0.04 \scriptsize{(-7.3\%)} & \underline{0.12$\pm$0.04 \scriptsize{(+0.8\%)}} & 0.12$\pm$0.04 \scriptsize{(+0.0\%)} & \textbf{0.29$\pm$0.15 \scriptsize{(-7.3\%)}} \\
TransportBox & 0.05$\pm$0.03 \scriptsize{(+0.3\%)} & 0.26$\pm$0.07 \scriptsize{(-0.4\%)} & 0.27$\pm$0.01 \scriptsize{(-0.3\%)} & \underline{0.27$\pm$0.01 \scriptsize{(+0.5\%)}} & 0.25$\pm$0.09 \scriptsize{(+0.0\%)} & 0.26$\pm$0.01 \scriptsize{(-0.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(+0.2\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.20$\pm$0.01 \scriptsize{(-5.4\%)} & 0.23$\pm$0.04 \scriptsize{(-51.3\%)} & 0.30$\pm$0.09 \scriptsize{(-29.4\%)} & \underline{0.22$\pm$0.01 \scriptsize{(+0.7\%)}} & 0.22$\pm$0.01 \scriptsize{(-0.2\%)} & 0.21$\pm$0.01 \scriptsize{(-4.8\%)} & \textbf{0.41$\pm$0.15 \scriptsize{(-0.7\%)}} \\
PickCube & 0.11$\pm$0.03 \scriptsize{(-37.7\%)} & 0.21$\pm$0.12 \scriptsize{(-53.3\%)} & \underline{0.11$\pm$0.02 \scriptsize{(+6.1\%)}} & 0.10$\pm$0.06 \scriptsize{(-68.3\%)} & 0.22$\pm$0.09 \scriptsize{(-43.6\%)} & 0.02$\pm$0.01 \scriptsize{(-96.3\%)} & \textbf{0.27$\pm$0.05 \scriptsize{(-18.8\%)}} \\
PokeCube & 0.07$\pm$0.01 \scriptsize{(-55.0\%)} & 0.02$\pm$0.02 \scriptsize{(-96.1\%)} & 0.18$\pm$0.03 \scriptsize{(-41.8\%)} & 0.19$\pm$0.10 \scriptsize{(-11.5\%)} & 0.17$\pm$0.03 \scriptsize{(-55.4\%)} & 0.07$\pm$0.15 \scriptsize{(-83.2\%)} & \textbf{\underline{0.40$\pm$0.04 \scriptsize{(+1.5\%)}}} \\
PullCube & 0.15$\pm$0.05 \scriptsize{(-60.0\%)} & 0.08$\pm$0.02 \scriptsize{(-77.8\%)} & \underline{0.13$\pm$0.02 \scriptsize{(+2.5\%)}} & 0.30$\pm$0.07 \scriptsize{(-22.0\%)} & 0.46$\pm$0.12 \scriptsize{(-5.4\%)} & 0.10$\pm$0.06 \scriptsize{(-79.1\%)} & \textbf{0.47$\pm$0.07 \scriptsize{(-6.4\%)}} \\
PullCubeTool & 0.09$\pm$0.02 \scriptsize{(-59.0\%)} & 0.03$\pm$0.04 \scriptsize{(-94.8\%)} & \underline{0.18$\pm$0.04 \scriptsize{(-17.7\%)}} & 0.18$\pm$0.08 \scriptsize{(-21.6\%)} & 0.25$\pm$0.17 \scriptsize{(-30.6\%)} & 0.12$\pm$0.05 \scriptsize{(-80.1\%)} & \textbf{0.49$\pm$0.06 \scriptsize{(-34.1\%)}} \\
PushCube & 0.15$\pm$0.01 \scriptsize{(-48.7\%)} & 0.01$\pm$0.00 \scriptsize{(-96.7\%)} & 0.34$\pm$0.03 \scriptsize{(-31.8\%)} & 0.26$\pm$0.02 \scriptsize{(-22.7\%)} & 0.41$\pm$0.16 \scriptsize{(-11.3\%)} & 0.09$\pm$0.03 \scriptsize{(-80.1\%)} & \textbf{\underline{0.47$\pm$0.03 \scriptsize{(+4.7\%)}}} \\
PlaceAppleInBowl & 0.01$\pm$0.00 \scriptsize{(-80.0\%)} & 0.01$\pm$0.00 \scriptsize{(-95.2\%)} & \underline{0.06$\pm$0.02 \scriptsize{(-3.7\%)}} & 0.06$\pm$0.04 \scriptsize{(-44.9\%)} & 0.04$\pm$0.04 \scriptsize{(-64.2\%)} & 0.06$\pm$0.03 \scriptsize{(-52.2\%)} & \textbf{0.29$\pm$0.16 \scriptsize{(-8.3\%)}} \\
TransportBox & 0.05$\pm$0.03 \scriptsize{(-1.0\%)} & 0.16$\pm$0.10 \scriptsize{(-39.0\%)} & \underline{0.27$\pm$0.01 \scriptsize{(+0.3\%)}} & 0.26$\pm$0.01 \scriptsize{(-2.2\%)} & 0.23$\pm$0.09 \scriptsize{(-5.5\%)} & 0.26$\pm$0.01 \scriptsize{(-0.3\%)} & \textbf{\underline{0.28$\pm$0.01 \scriptsize{(+0.3\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.20$\pm$0.01 \scriptsize{(-5.5\%)} & 0.20$\pm$0.00 \scriptsize{(-58.6\%)} & 0.22$\pm$0.01 \scriptsize{(-46.4\%)} & \underline{0.22$\pm$0.01 \scriptsize{(-0.1\%)}} & 0.21$\pm$0.01 \scriptsize{(-5.2\%)} & 0.20$\pm$0.00 \scriptsize{(-10.2\%)} & \textbf{0.30$\pm$0.09 \scriptsize{(-27.5\%)}} \\
PickCube & 0.05$\pm$0.02 \scriptsize{(-71.1\%)} & 0.01$\pm$0.00 \scriptsize{(-97.3\%)} & \textbf{\underline{0.11$\pm$0.02 \scriptsize{(+6.4\%)}}} & 0.03$\pm$0.01 \scriptsize{(-89.6\%)} & 0.02$\pm$0.02 \scriptsize{(-94.3\%)} & 0.01$\pm$0.00 \scriptsize{(-98.1\%)} & 0.10$\pm$0.02 \scriptsize{(-70.2\%)} \\
PokeCube & 0.08$\pm$0.01 \scriptsize{(-52.4\%)} & 0.07$\pm$0.02 \scriptsize{(-84.4\%)} & 0.07$\pm$0.03 \scriptsize{(-77.8\%)} & \underline{0.19$\pm$0.09 \scriptsize{(-12.7\%)}} & 0.06$\pm$0.02 \scriptsize{(-85.6\%)} & 0.16$\pm$0.10 \scriptsize{(-60.8\%)} & \textbf{0.26$\pm$0.05 \scriptsize{(-32.4\%)}} \\
PullCube & 0.10$\pm$0.01 \scriptsize{(-72.0\%)} & 0.08$\pm$0.01 \scriptsize{(-77.4\%)} & \underline{0.12$\pm$0.01 \scriptsize{(-1.2\%)}} & 0.28$\pm$0.06 \scriptsize{(-29.1\%)} & 0.08$\pm$0.04 \scriptsize{(-83.1\%)} & 0.12$\pm$0.07 \scriptsize{(-76.6\%)} & \textbf{0.47$\pm$0.07 \scriptsize{(-6.8\%)}} \\
PullCubeTool & 0.07$\pm$0.02 \scriptsize{(-68.1\%)} & 0.02$\pm$0.01 \scriptsize{(-96.5\%)} & \underline{0.14$\pm$0.03 \scriptsize{(-37.4\%)}} & 0.10$\pm$0.05 \scriptsize{(-54.6\%)} & 0.04$\pm$0.07 \scriptsize{(-89.1\%)} & 0.04$\pm$0.03 \scriptsize{(-93.0\%)} & \textbf{0.20$\pm$0.08 \scriptsize{(-73.1\%)}} \\
PushCube & 0.11$\pm$0.03 \scriptsize{(-62.1\%)} & 0.02$\pm$0.00 \scriptsize{(-96.5\%)} & 0.21$\pm$0.03 \scriptsize{(-58.8\%)} & 0.20$\pm$0.02 \scriptsize{(-40.5\%)} & 0.06$\pm$0.02 \scriptsize{(-86.8\%)} & 0.10$\pm$0.04 \scriptsize{(-78.9\%)} & \textbf{\underline{0.46$\pm$0.05 \scriptsize{(+1.9\%)}}} \\
PlaceAppleInBowl & 0.03$\pm$0.01 \scriptsize{(-60.1\%)} & 0.04$\pm$0.02 \scriptsize{(-78.1\%)} & 0.06$\pm$0.03 \scriptsize{(-12.0\%)} & 0.04$\pm$0.02 \scriptsize{(-59.9\%)} & 0.03$\pm$0.03 \scriptsize{(-73.4\%)} & 0.04$\pm$0.02 \scriptsize{(-67.8\%)} & \textbf{\underline{0.29$\pm$0.17 \scriptsize{(-6.7\%)}}} \\
TransportBox & \underline{0.05$\pm$0.04 \scriptsize{(+4.1\%)}} & 0.25$\pm$0.08 \scriptsize{(-4.9\%)} & 0.27$\pm$0.01 \scriptsize{(-0.3\%)} & 0.27$\pm$0.01 \scriptsize{(+0.4\%)} & 0.23$\pm$0.09 \scriptsize{(-5.4\%)} & 0.26$\pm$0.01 \scriptsize{(-0.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.3\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PickCube & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PokeCube & 0.16$\pm$0.02 \scriptsize{(-5.1\%)} & 0.30$\pm$0.06 \scriptsize{(-30.2\%)} & 0.31$\pm$0.08 \scriptsize{(-1.0\%)} & 0.21$\pm$0.12 \scriptsize{(-1.5\%)} & 0.36$\pm$0.07 \scriptsize{(-8.0\%)} & \textbf{\underline{0.41$\pm$0.02 \scriptsize{(-0.9\%)}}} & 0.38$\pm$0.03 \scriptsize{(-3.0\%)} \\
PullCube & 0.30$\pm$0.05 \scriptsize{(-18.4\%)} & 0.16$\pm$0.09 \scriptsize{(-57.3\%)} & 0.12$\pm$0.01 \scriptsize{(-5.8\%)} & 0.38$\pm$0.09 \scriptsize{(-2.3\%)} & \textbf{\underline{0.53$\pm$0.19 \scriptsize{(+9.2\%)}}} & 0.51$\pm$0.11 \scriptsize{(+3.8\%)} & 0.50$\pm$0.06 \scriptsize{(+0.6\%)} \\
PullCubeTool & 0.21$\pm$0.06 \scriptsize{(-2.5\%)} & 0.54$\pm$0.26 \scriptsize{(-12.6\%)} & 0.21$\pm$0.06 \scriptsize{(-4.1\%)} & 0.23$\pm$0.10 \scriptsize{(+0.5\%)} & 0.33$\pm$0.21 \scriptsize{(-10.4\%)} & \underline{0.63$\pm$0.20 \scriptsize{(+0.6\%)}} & \textbf{0.70$\pm$0.11 \scriptsize{(-5.1\%)}} \\
PushCube & 0.25$\pm$0.03 \scriptsize{(-14.7\%)} & 0.35$\pm$0.23 \scriptsize{(-24.3\%)} & \textbf{0.49$\pm$0.13 \scriptsize{(-2.1\%)}} & 0.32$\pm$0.03 \scriptsize{(-7.6\%)} & 0.45$\pm$0.10 \scriptsize{(-2.2\%)} & \textbf{\underline{0.49$\pm$0.07 \scriptsize{(+6.1\%)}}} & 0.45$\pm$0.05 \scriptsize{(+0.4\%)} \\
PlaceAppleInBowl & \underline{0.08$\pm$0.02 \scriptsize{(+12.4\%)}} & 0.14$\pm$0.03 \scriptsize{(-17.0\%)} & 0.07$\pm$0.02 \scriptsize{(-1.0\%)} & 0.11$\pm$0.06 \scriptsize{(-4.0\%)} & 0.12$\pm$0.04 \scriptsize{(-2.9\%)} & 0.11$\pm$0.05 \scriptsize{(-6.7\%)} & \textbf{0.25$\pm$0.09 \scriptsize{(-19.5\%)}} \\
TransportBox & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PickCube & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PokeCube & 0.17$\pm$0.02 \scriptsize{(+3.2\%)} & 0.32$\pm$0.04 \scriptsize{(-26.8\%)} & 0.32$\pm$0.08 \scriptsize{(+2.6\%)} & \underline{0.23$\pm$0.12 \scriptsize{(+6.9\%)}} & 0.37$\pm$0.08 \scriptsize{(-5.1\%)} & \textbf{0.41$\pm$0.01 \scriptsize{(-1.0\%)}} & 0.39$\pm$0.03 \scriptsize{(-1.4\%)} \\
PullCube & 0.35$\pm$0.04 \scriptsize{(-6.4\%)} & 0.09$\pm$0.08 \scriptsize{(-75.1\%)} & 0.10$\pm$0.03 \scriptsize{(-22.5\%)} & 0.36$\pm$0.08 \scriptsize{(-7.2\%)} & \textbf{\underline{0.60$\pm$0.11 \scriptsize{(+22.6\%)}}} & 0.43$\pm$0.09 \scriptsize{(-12.3\%)} & 0.51$\pm$0.06 \scriptsize{(+2.6\%)} \\
PullCubeTool & 0.20$\pm$0.07 \scriptsize{(-9.9\%)} & 0.50$\pm$0.23 \scriptsize{(-18.8\%)} & \underline{0.25$\pm$0.08 \scriptsize{(+11.0\%)}} & 0.23$\pm$0.10 \scriptsize{(-0.7\%)} & 0.33$\pm$0.17 \scriptsize{(-10.8\%)} & 0.67$\pm$0.19 \scriptsize{(+7.2\%)} & \textbf{0.70$\pm$0.14 \scriptsize{(-5.9\%)}} \\
PushCube & 0.24$\pm$0.04 \scriptsize{(-19.3\%)} & 0.28$\pm$0.23 \scriptsize{(-38.1\%)} & 0.45$\pm$0.08 \scriptsize{(-9.8\%)} & 0.32$\pm$0.03 \scriptsize{(-7.5\%)} & \textbf{\underline{0.52$\pm$0.08 \scriptsize{(+13.6\%)}}} & 0.46$\pm$0.07 \scriptsize{(-1.2\%)} & 0.50$\pm$0.04 \scriptsize{(+12.0\%)} \\
PlaceAppleInBowl & 0.07$\pm$0.03 \scriptsize{(-1.4\%)} & 0.14$\pm$0.03 \scriptsize{(-14.0\%)} & 0.07$\pm$0.02 \scriptsize{(-1.0\%)} & 0.10$\pm$0.06 \scriptsize{(-8.4\%)} & 0.12$\pm$0.04 \scriptsize{(+0.6\%)} & \underline{0.12$\pm$0.05 \scriptsize{(+1.3\%)}} & \textbf{0.22$\pm$0.12 \scriptsize{(-29.0\%)}} \\
TransportBox & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-3.3\%)} & 0.19$\pm$0.00 \scriptsize{(-60.0\%)} & \textbf{0.39$\pm$0.10 \scriptsize{(-7.8\%)}} & 0.22$\pm$0.01 \scriptsize{(-2.5\%)} & \underline{0.22$\pm$0.03 \scriptsize{(+0.6\%)}} & 0.20$\pm$0.01 \scriptsize{(-10.9\%)} & 0.38$\pm$0.13 \scriptsize{(-6.7\%)} \\
PickCube & 0.04$\pm$0.00 \scriptsize{(-79.6\%)} & 0.00$\pm$0.00 \scriptsize{(-99.1\%)} & \underline{0.11$\pm$0.02 \scriptsize{(-0.6\%)}} & 0.05$\pm$0.02 \scriptsize{(-82.8\%)} & 0.08$\pm$0.02 \scriptsize{(-80.0\%)} & 0.06$\pm$0.04 \scriptsize{(-85.6\%)} & \textbf{0.17$\pm$0.04 \scriptsize{(-48.9\%)}} \\
PokeCube & 0.08$\pm$0.03 \scriptsize{(-53.4\%)} & 0.05$\pm$0.05 \scriptsize{(-89.3\%)} & 0.21$\pm$0.04 \scriptsize{(-33.4\%)} & 0.10$\pm$0.06 \scriptsize{(-51.1\%)} & \textbf{\underline{0.29$\pm$0.05 \scriptsize{(-25.9\%)}}} & 0.23$\pm$0.12 \scriptsize{(-44.9\%)} & 0.28$\pm$0.02 \scriptsize{(-28.4\%)} \\
PullCube & 0.12$\pm$0.09 \scriptsize{(-66.4\%)} & 0.03$\pm$0.03 \scriptsize{(-90.7\%)} & \underline{0.12$\pm$0.01 \scriptsize{(-2.5\%)}} & 0.24$\pm$0.08 \scriptsize{(-39.5\%)} & 0.36$\pm$0.06 \scriptsize{(-26.2\%)} & 0.36$\pm$0.20 \scriptsize{(-27.0\%)} & \textbf{0.42$\pm$0.06 \scriptsize{(-15.9\%)}} \\
PullCubeTool & 0.12$\pm$0.09 \scriptsize{(-44.9\%)} & 0.06$\pm$0.04 \scriptsize{(-90.9\%)} & \underline{0.28$\pm$0.09 \scriptsize{(+26.8\%)}} & 0.08$\pm$0.05 \scriptsize{(-66.7\%)} & 0.19$\pm$0.10 \scriptsize{(-48.7\%)} & 0.09$\pm$0.02 \scriptsize{(-85.6\%)} & \textbf{0.46$\pm$0.07 \scriptsize{(-37.6\%)}} \\
PushCube & 0.13$\pm$0.05 \scriptsize{(-56.0\%)} & 0.05$\pm$0.03 \scriptsize{(-89.5\%)} & 0.33$\pm$0.04 \scriptsize{(-34.9\%)} & 0.07$\pm$0.03 \scriptsize{(-78.7\%)} & 0.31$\pm$0.03 \scriptsize{(-33.4\%)} & 0.12$\pm$0.09 \scriptsize{(-74.3\%)} & \textbf{\underline{0.63$\pm$0.12 \scriptsize{(+39.3\%)}}} \\
PlaceAppleInBowl & 0.02$\pm$0.02 \scriptsize{(-66.4\%)} & 0.03$\pm$0.02 \scriptsize{(-81.0\%)} & 0.04$\pm$0.02 \scriptsize{(-34.8\%)} & 0.02$\pm$0.01 \scriptsize{(-83.1\%)} & 0.09$\pm$0.04 \scriptsize{(-21.7\%)} & 0.03$\pm$0.02 \scriptsize{(-79.0\%)} & \textbf{\underline{0.28$\pm$0.15 \scriptsize{(-11.1\%)}}} \\
TransportBox & 0.03$\pm$0.04 \scriptsize{(-37.4\%)} & 0.04$\pm$0.04 \scriptsize{(-84.6\%)} & 0.23$\pm$0.04 \scriptsize{(-15.8\%)} & 0.18$\pm$0.10 \scriptsize{(-32.6\%)} & 0.21$\pm$0.09 \scriptsize{(-15.7\%)} & 0.19$\pm$0.08 \scriptsize{(-27.4\%)} & \textbf{\underline{0.28$\pm$0.01 \scriptsize{(-0.7\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-2.5\%)} & 0.19$\pm$0.00 \scriptsize{(-60.2\%)} & \textbf{\underline{0.43$\pm$0.14 \scriptsize{(+3.5\%)}}} & 0.22$\pm$0.01 \scriptsize{(-1.2\%)} & 0.22$\pm$0.04 \scriptsize{(-2.3\%)} & 0.22$\pm$0.01 \scriptsize{(-1.1\%)} & 0.41$\pm$0.15 \scriptsize{(-1.3\%)} \\
PickCube & 0.11$\pm$0.04 \scriptsize{(-39.8\%)} & 0.02$\pm$0.01 \scriptsize{(-96.4\%)} & \underline{0.09$\pm$0.01 \scriptsize{(-12.7\%)}} & 0.20$\pm$0.04 \scriptsize{(-36.3\%)} & 0.15$\pm$0.05 \scriptsize{(-61.2\%)} & \textbf{0.30$\pm$0.08 \scriptsize{(-30.9\%)}} & 0.23$\pm$0.06 \scriptsize{(-32.8\%)} \\
PokeCube & 0.12$\pm$0.02 \scriptsize{(-25.6\%)} & 0.03$\pm$0.02 \scriptsize{(-92.2\%)} & \underline{0.32$\pm$0.07 \scriptsize{(+2.3\%)}} & 0.18$\pm$0.10 \scriptsize{(-14.5\%)} & 0.17$\pm$0.03 \scriptsize{(-55.3\%)} & \textbf{0.37$\pm$0.07 \scriptsize{(-8.7\%)}} & 0.32$\pm$0.04 \scriptsize{(-18.8\%)} \\
PullCube & 0.06$\pm$0.03 \scriptsize{(-82.4\%)} & 0.01$\pm$0.00 \scriptsize{(-97.0\%)} & 0.12$\pm$0.01 \scriptsize{(-3.8\%)} & 0.32$\pm$0.07 \scriptsize{(-19.2\%)} & 0.37$\pm$0.08 \scriptsize{(-23.4\%)} & 0.41$\pm$0.07 \scriptsize{(-17.0\%)} & \textbf{\underline{0.49$\pm$0.04 \scriptsize{(-2.3\%)}}} \\
PullCubeTool & 0.06$\pm$0.09 \scriptsize{(-72.1\%)} & 0.05$\pm$0.09 \scriptsize{(-92.3\%)} & \underline{0.24$\pm$0.11 \scriptsize{(+6.4\%)}} & 0.13$\pm$0.07 \scriptsize{(-45.5\%)} & 0.09$\pm$0.10 \scriptsize{(-75.0\%)} & 0.54$\pm$0.19 \scriptsize{(-13.4\%)} & \textbf{0.64$\pm$0.13 \scriptsize{(-13.3\%)}} \\
PushCube & 0.19$\pm$0.04 \scriptsize{(-36.0\%)} & 0.02$\pm$0.02 \scriptsize{(-95.3\%)} & \textbf{0.45$\pm$0.05 \scriptsize{(-10.9\%)}} & 0.28$\pm$0.06 \scriptsize{(-17.9\%)} & 0.21$\pm$0.06 \scriptsize{(-54.5\%)} & 0.40$\pm$0.08 \scriptsize{(-13.0\%)} & \underline{0.43$\pm$0.07 \scriptsize{(-3.6\%)}} \\
PlaceAppleInBowl & 0.01$\pm$0.00 \scriptsize{(-90.7\%)} & 0.02$\pm$0.01 \scriptsize{(-90.5\%)} & 0.05$\pm$0.04 \scriptsize{(-17.3\%)} & 0.02$\pm$0.01 \scriptsize{(-84.2\%)} & 0.04$\pm$0.02 \scriptsize{(-64.5\%)} & 0.01$\pm$0.02 \scriptsize{(-88.8\%)} & \textbf{\underline{0.29$\pm$0.14 \scriptsize{(-8.6\%)}}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+2.9\%)}} & 0.14$\pm$0.04 \scriptsize{(-45.6\%)} & 0.26$\pm$0.01 \scriptsize{(-4.3\%)} & 0.26$\pm$0.01 \scriptsize{(-4.2\%)} & 0.17$\pm$0.10 \scriptsize{(-28.8\%)} & 0.23$\pm$0.03 \scriptsize{(-13.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(+0.2\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.19$\pm$0.00 \scriptsize{(-12.7\%)} & 0.19$\pm$0.01 \scriptsize{(-59.9\%)} & 0.19$\pm$0.00 \scriptsize{(-55.2\%)} & \textbf{\underline{0.22$\pm$0.01 \scriptsize{(-1.7\%)}}} & 0.20$\pm$0.02 \scriptsize{(-9.5\%)} & 0.20$\pm$0.01 \scriptsize{(-10.2\%)} & 0.20$\pm$0.01 \scriptsize{(-51.8\%)} \\
PickCube & 0.02$\pm$0.01 \scriptsize{(-91.6\%)} & 0.02$\pm$0.00 \scriptsize{(-95.0\%)} & 0.01$\pm$0.00 \scriptsize{(-91.0\%)} & 0.01$\pm$0.01 \scriptsize{(-96.1\%)} & 0.06$\pm$0.03 \scriptsize{(-84.0\%)} & 0.03$\pm$0.03 \scriptsize{(-93.0\%)} & \textbf{\underline{0.07$\pm$0.02 \scriptsize{(-78.7\%)}}} \\
PokeCube & 0.02$\pm$0.02 \scriptsize{(-89.9\%)} & 0.02$\pm$0.01 \scriptsize{(-95.2\%)} & 0.05$\pm$0.03 \scriptsize{(-82.8\%)} & \textbf{\underline{0.07$\pm$0.03 \scriptsize{(-68.3\%)}}} & 0.06$\pm$0.03 \scriptsize{(-85.1\%)} & 0.02$\pm$0.02 \scriptsize{(-94.2\%)} & 0.05$\pm$0.01 \scriptsize{(-86.3\%)} \\
PullCube & 0.06$\pm$0.03 \scriptsize{(-83.6\%)} & 0.01$\pm$0.00 \scriptsize{(-96.4\%)} & \textbf{\underline{0.12$\pm$0.04 \scriptsize{(-7.4\%)}}} & 0.09$\pm$0.01 \scriptsize{(-75.9\%)} & 0.09$\pm$0.03 \scriptsize{(-81.2\%)} & 0.05$\pm$0.02 \scriptsize{(-89.7\%)} & 0.11$\pm$0.01 \scriptsize{(-77.1\%)} \\
PullCubeTool & 0.02$\pm$0.03 \scriptsize{(-92.8\%)} & 0.02$\pm$0.03 \scriptsize{(-96.3\%)} & 0.03$\pm$0.02 \scriptsize{(-86.3\%)} & \underline{0.06$\pm$0.07 \scriptsize{(-74.5\%)}} & 0.03$\pm$0.03 \scriptsize{(-91.9\%)} & 0.05$\pm$0.02 \scriptsize{(-92.2\%)} & \textbf{0.16$\pm$0.04 \scriptsize{(-78.6\%)}} \\
PushCube & 0.01$\pm$0.01 \scriptsize{(-95.6\%)} & 0.02$\pm$0.03 \scriptsize{(-95.4\%)} & 0.02$\pm$0.01 \scriptsize{(-95.8\%)} & 0.02$\pm$0.02 \scriptsize{(-93.7\%)} & 0.07$\pm$0.02 \scriptsize{(-85.2\%)} & 0.04$\pm$0.02 \scriptsize{(-91.4\%)} & \textbf{\underline{0.12$\pm$0.05 \scriptsize{(-72.5\%)}}} \\
PlaceAppleInBowl & 0.01$\pm$0.00 \scriptsize{(-90.2\%)} & 0.01$\pm$0.01 \scriptsize{(-91.0\%)} & \underline{0.02$\pm$0.01 \scriptsize{(-76.3\%)}} & 0.01$\pm$0.01 \scriptsize{(-88.0\%)} & 0.02$\pm$0.01 \scriptsize{(-81.8\%)} & 0.02$\pm$0.02 \scriptsize{(-85.7\%)} & \textbf{0.03$\pm$0.01 \scriptsize{(-90.8\%)}} \\
TransportBox & 0.03$\pm$0.03 \scriptsize{(-46.0\%)} & 0.10$\pm$0.03 \scriptsize{(-62.7\%)} & 0.09$\pm$0.04 \scriptsize{(-65.2\%)} & 0.05$\pm$0.07 \scriptsize{(-82.0\%)} & 0.11$\pm$0.04 \scriptsize{(-54.0\%)} & 0.04$\pm$0.01 \scriptsize{(-84.6\%)} & \textbf{\underline{0.28$\pm$0.01 \scriptsize{(-0.6\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.19$\pm$0.00 \scriptsize{(-11.6\%)} & 0.19$\pm$0.00 \scriptsize{(-59.7\%)} & 0.19$\pm$0.01 \scriptsize{(-53.9\%)} & \textbf{\underline{0.22$\pm$0.01 \scriptsize{(-1.0\%)}}} & 0.20$\pm$0.01 \scriptsize{(-10.0\%)} & 0.19$\pm$0.00 \scriptsize{(-13.4\%)} & 0.20$\pm$0.01 \scriptsize{(-52.1\%)} \\
PickCube & 0.01$\pm$0.01 \scriptsize{(-92.1\%)} & 0.02$\pm$0.01 \scriptsize{(-96.7\%)} & 0.01$\pm$0.00 \scriptsize{(-90.9\%)} & 0.02$\pm$0.01 \scriptsize{(-92.3\%)} & 0.03$\pm$0.01 \scriptsize{(-93.1\%)} & 0.03$\pm$0.02 \scriptsize{(-94.2\%)} & \textbf{\underline{0.07$\pm$0.01 \scriptsize{(-79.4\%)}}} \\
PokeCube & 0.01$\pm$0.01 \scriptsize{(-92.1\%)} & 0.01$\pm$0.01 \scriptsize{(-97.2\%)} & 0.03$\pm$0.01 \scriptsize{(-90.7\%)} & \underline{0.05$\pm$0.04 \scriptsize{(-76.8\%)}} & \textbf{0.06$\pm$0.02 \scriptsize{(-84.9\%)}} & 0.03$\pm$0.02 \scriptsize{(-93.1\%)} & 0.05$\pm$0.00 \scriptsize{(-87.2\%)} \\
PullCube & 0.02$\pm$0.01 \scriptsize{(-94.5\%)} & 0.01$\pm$0.01 \scriptsize{(-98.3\%)} & \textbf{\underline{0.07$\pm$0.03 \scriptsize{(-41.3\%)}}} & 0.02$\pm$0.03 \scriptsize{(-95.5\%)} & 0.05$\pm$0.02 \scriptsize{(-88.9\%)} & 0.02$\pm$0.01 \scriptsize{(-95.3\%)} & 0.05$\pm$0.04 \scriptsize{(-89.1\%)} \\
PullCubeTool & 0.02$\pm$0.03 \scriptsize{(-92.3\%)} & 0.01$\pm$0.01 \scriptsize{(-98.1\%)} & 0.00$\pm$0.01 \scriptsize{(-97.8\%)} & \underline{0.03$\pm$0.05 \scriptsize{(-86.7\%)}} & 0.03$\pm$0.02 \scriptsize{(-90.9\%)} & 0.01$\pm$0.01 \scriptsize{(-97.6\%)} & \textbf{0.09$\pm$0.05 \scriptsize{(-87.3\%)}} \\
PushCube & 0.04$\pm$0.03 \scriptsize{(-86.7\%)} & 0.01$\pm$0.01 \scriptsize{(-97.1\%)} & 0.02$\pm$0.01 \scriptsize{(-96.0\%)} & 0.02$\pm$0.01 \scriptsize{(-94.0\%)} & 0.02$\pm$0.01 \scriptsize{(-96.6\%)} & 0.02$\pm$0.02 \scriptsize{(-95.2\%)} & \textbf{\underline{0.10$\pm$0.06 \scriptsize{(-78.3\%)}}} \\
PlaceAppleInBowl & 0.01$\pm$0.00 \scriptsize{(-93.1\%)} & 0.01$\pm$0.01 \scriptsize{(-94.5\%)} & 0.02$\pm$0.01 \scriptsize{(-76.6\%)} & 0.01$\pm$0.01 \scriptsize{(-90.1\%)} & \textbf{\underline{0.03$\pm$0.04 \scriptsize{(-71.0\%)}}} & 0.01$\pm$0.02 \scriptsize{(-90.1\%)} & \textbf{0.03$\pm$0.02 \scriptsize{(-90.9\%)}} \\
TransportBox & 0.03$\pm$0.03 \scriptsize{(-42.1\%)} & 0.02$\pm$0.03 \scriptsize{(-91.0\%)} & 0.08$\pm$0.04 \scriptsize{(-68.6\%)} & 0.03$\pm$0.05 \scriptsize{(-87.9\%)} & 0.06$\pm$0.03 \scriptsize{(-74.1\%)} & 0.03$\pm$0.03 \scriptsize{(-90.4\%)} & \textbf{\underline{0.28$\pm$0.01 \scriptsize{(-1.1\%)}}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.20$\pm$0.01 \scriptsize{(-4.6\%)} & 0.19$\pm$0.01 \scriptsize{(-59.7\%)} & 0.35$\pm$0.15 \scriptsize{(-16.3\%)} & 0.22$\pm$0.00 \scriptsize{(+0.3\%)} & 0.21$\pm$0.01 \scriptsize{(-6.5\%)} & \underline{0.22$\pm$0.01 \scriptsize{(+0.4\%)}} & \textbf{0.38$\pm$0.14 \scriptsize{(-8.5\%)}} \\
PickCube & 0.02$\pm$0.01 \scriptsize{(-89.6\%)} & 0.01$\pm$0.01 \scriptsize{(-96.8\%)} & 0.11$\pm$0.02 \scriptsize{(+2.8\%)} & 0.27$\pm$0.05 \scriptsize{(-12.4\%)} & 0.09$\pm$0.07 \scriptsize{(-75.6\%)} & \textbf{0.38$\pm$0.06 \scriptsize{(-14.2\%)}} & \underline{0.36$\pm$0.03 \scriptsize{(+6.0\%)}} \\
PokeCube & 0.08$\pm$0.02 \scriptsize{(-50.3\%)} & 0.01$\pm$0.01 \scriptsize{(-97.0\%)} & 0.27$\pm$0.09 \scriptsize{(-15.0\%)} & \underline{0.23$\pm$0.13 \scriptsize{(+7.1\%)}} & 0.10$\pm$0.03 \scriptsize{(-74.2\%)} & 0.34$\pm$0.12 \scriptsize{(-16.7\%)} & \textbf{0.35$\pm$0.04 \scriptsize{(-10.3\%)}} \\
PullCube & 0.01$\pm$0.01 \scriptsize{(-96.2\%)} & 0.02$\pm$0.03 \scriptsize{(-94.1\%)} & 0.13$\pm$0.01 \scriptsize{(+2.8\%)} & 0.27$\pm$0.12 \scriptsize{(-30.1\%)} & 0.38$\pm$0.08 \scriptsize{(-21.2\%)} & 0.23$\pm$0.21 \scriptsize{(-52.3\%)} & \textbf{\underline{0.52$\pm$0.08 \scriptsize{(+3.2\%)}}} \\
PullCubeTool & 0.07$\pm$0.04 \scriptsize{(-66.3\%)} & 0.06$\pm$0.06 \scriptsize{(-90.4\%)} & \underline{0.27$\pm$0.08 \scriptsize{(+22.1\%)}} & 0.22$\pm$0.10 \scriptsize{(-4.9\%)} & 0.06$\pm$0.06 \scriptsize{(-84.0\%)} & 0.46$\pm$0.17 \scriptsize{(-25.5\%)} & \textbf{0.60$\pm$0.14 \scriptsize{(-18.5\%)}} \\
PushCube & 0.08$\pm$0.05 \scriptsize{(-74.7\%)} & 0.02$\pm$0.01 \scriptsize{(-96.7\%)} & \textbf{\underline{0.54$\pm$0.10 \scriptsize{(+8.5\%)}}} & 0.31$\pm$0.04 \scriptsize{(-10.1\%)} & 0.34$\pm$0.10 \scriptsize{(-26.3\%)} & 0.29$\pm$0.13 \scriptsize{(-38.4\%)} & 0.47$\pm$0.04 \scriptsize{(+5.2\%)} \\
PlaceAppleInBowl & 0.00$\pm$0.00 \scriptsize{(-96.1\%)} & 0.00$\pm$0.00 \scriptsize{(-97.4\%)} & \underline{0.06$\pm$0.02 \scriptsize{(-2.2\%)}} & 0.04$\pm$0.03 \scriptsize{(-65.8\%)} & 0.06$\pm$0.03 \scriptsize{(-50.9\%)} & 0.03$\pm$0.06 \scriptsize{(-76.1\%)} & \textbf{0.30$\pm$0.16 \scriptsize{(-4.0\%)}} \\
TransportBox & \underline{0.05$\pm$0.05 \scriptsize{(+4.5\%)}} & 0.01$\pm$0.02 \scriptsize{(-95.3\%)} & 0.27$\pm$0.01 \scriptsize{(+0.2\%)} & 0.21$\pm$0.11 \scriptsize{(-21.6\%)} & 0.23$\pm$0.10 \scriptsize{(-8.0\%)} & 0.26$\pm$0.02 \scriptsize{(-0.6\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.4\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-0.9\%)} & 0.20$\pm$0.01 \scriptsize{(-57.0\%)} & 0.37$\pm$0.14 \scriptsize{(-12.0\%)} & \underline{0.22$\pm$0.01 \scriptsize{(+0.1\%)}} & 0.21$\pm$0.02 \scriptsize{(-4.6\%)} & 0.22$\pm$0.01 \scriptsize{(+0.0\%)} & \textbf{0.40$\pm$0.15 \scriptsize{(-2.1\%)}} \\
PickCube & 0.07$\pm$0.02 \scriptsize{(-61.4\%)} & 0.10$\pm$0.06 \scriptsize{(-78.9\%)} & 0.10$\pm$0.01 \scriptsize{(-4.9\%)} & \underline{0.31$\pm$0.06 \scriptsize{(-1.5\%)}} & 0.36$\pm$0.05 \scriptsize{(-6.8\%)} & \textbf{0.43$\pm$0.07 \scriptsize{(-3.0\%)}} & 0.32$\pm$0.02 \scriptsize{(-4.2\%)} \\
PokeCube & 0.10$\pm$0.03 \scriptsize{(-40.4\%)} & 0.14$\pm$0.10 \scriptsize{(-67.0\%)} & 0.32$\pm$0.08 \scriptsize{(+2.0\%)} & \underline{0.22$\pm$0.13 \scriptsize{(+4.7\%)}} & 0.27$\pm$0.09 \scriptsize{(-30.8\%)} & \textbf{0.40$\pm$0.01 \scriptsize{(-2.1\%)}} & 0.38$\pm$0.04 \scriptsize{(-3.3\%)} \\
PullCube & 0.13$\pm$0.04 \scriptsize{(-64.5\%)} & 0.14$\pm$0.06 \scriptsize{(-61.1\%)} & 0.12$\pm$0.01 \scriptsize{(-1.7\%)} & 0.15$\pm$0.13 \scriptsize{(-61.5\%)} & 0.42$\pm$0.16 \scriptsize{(-14.8\%)} & 0.31$\pm$0.09 \scriptsize{(-37.8\%)} & \textbf{\underline{0.55$\pm$0.05 \scriptsize{(+9.6\%)}}} \\
PullCubeTool & 0.09$\pm$0.04 \scriptsize{(-56.6\%)} & 0.08$\pm$0.19 \scriptsize{(-86.8\%)} & 0.21$\pm$0.06 \scriptsize{(-6.1\%)} & \underline{0.23$\pm$0.10 \scriptsize{(-0.4\%)}} & 0.23$\pm$0.07 \scriptsize{(-37.2\%)} & 0.55$\pm$0.19 \scriptsize{(-12.1\%)} & \textbf{0.68$\pm$0.12 \scriptsize{(-8.7\%)}} \\
PushCube & 0.12$\pm$0.04 \scriptsize{(-59.1\%)} & 0.25$\pm$0.21 \scriptsize{(-46.1\%)} & \textbf{0.49$\pm$0.06 \scriptsize{(-1.5\%)}} & 0.30$\pm$0.03 \scriptsize{(-11.8\%)} & 0.39$\pm$0.07 \scriptsize{(-15.6\%)} & 0.47$\pm$0.09 \scriptsize{(+1.9\%)} & \textbf{\underline{0.49$\pm$0.07 \scriptsize{(+9.4\%)}}} \\
PlaceAppleInBowl & 0.01$\pm$0.00 \scriptsize{(-89.1\%)} & 0.00$\pm$0.01 \scriptsize{(-97.1\%)} & \underline{0.07$\pm$0.02 \scriptsize{(-0.6\%)}} & 0.05$\pm$0.06 \scriptsize{(-52.2\%)} & 0.01$\pm$0.01 \scriptsize{(-89.3\%)} & 0.01$\pm$0.02 \scriptsize{(-88.9\%)} & \textbf{0.27$\pm$0.14 \scriptsize{(-14.7\%)}} \\
TransportBox & 0.04$\pm$0.03 \scriptsize{(-12.7\%)} & 0.10$\pm$0.11 \scriptsize{(-62.2\%)} & \textbf{\underline{0.27$\pm$0.01 \scriptsize{(-0.8\%)}}} & 0.05$\pm$0.05 \scriptsize{(-79.8\%)} & 0.08$\pm$0.05 \scriptsize{(-66.1\%)} & 0.07$\pm$0.06 \scriptsize{(-71.6\%)} & \textbf{0.27$\pm$0.01 \scriptsize{(-1.6\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & \underline{0.22$\pm$0.01 \scriptsize{(+0.6\%)}} & 0.20$\pm$0.01 \scriptsize{(-58.6\%)} & 0.25$\pm$0.09 \scriptsize{(-39.5\%)} & 0.22$\pm$0.00 \scriptsize{(-0.1\%)} & 0.22$\pm$0.04 \scriptsize{(-2.2\%)} & 0.20$\pm$0.01 \scriptsize{(-8.9\%)} & \textbf{0.39$\pm$0.15 \scriptsize{(-4.4\%)}} \\
PickCube & 0.02$\pm$0.01 \scriptsize{(-91.2\%)} & 0.01$\pm$0.02 \scriptsize{(-98.0\%)} & \underline{0.05$\pm$0.02 \scriptsize{(-53.7\%)}} & 0.08$\pm$0.03 \scriptsize{(-74.8\%)} & 0.07$\pm$0.02 \scriptsize{(-82.5\%)} & 0.07$\pm$0.03 \scriptsize{(-83.7\%)} & \textbf{0.15$\pm$0.01 \scriptsize{(-55.8\%)}} \\
PokeCube & 0.08$\pm$0.02 \scriptsize{(-53.6\%)} & 0.03$\pm$0.01 \scriptsize{(-93.2\%)} & 0.10$\pm$0.03 \scriptsize{(-67.6\%)} & 0.13$\pm$0.03 \scriptsize{(-39.5\%)} & 0.19$\pm$0.03 \scriptsize{(-51.5\%)} & 0.21$\pm$0.04 \scriptsize{(-49.2\%)} & \textbf{\underline{0.37$\pm$0.05 \scriptsize{(-4.8\%)}}} \\
PullCube & 0.02$\pm$0.01 \scriptsize{(-93.4\%)} & 0.04$\pm$0.04 \scriptsize{(-89.0\%)} & 0.11$\pm$0.01 \scriptsize{(-9.7\%)} & 0.27$\pm$0.05 \scriptsize{(-30.7\%)} & 0.23$\pm$0.10 \scriptsize{(-53.7\%)} & 0.42$\pm$0.08 \scriptsize{(-14.3\%)} & \textbf{\underline{0.49$\pm$0.09 \scriptsize{(-2.1\%)}}} \\
PullCubeTool & 0.01$\pm$0.02 \scriptsize{(-94.2\%)} & 0.03$\pm$0.02 \scriptsize{(-95.6\%)} & 0.17$\pm$0.03 \scriptsize{(-23.7\%)} & 0.12$\pm$0.08 \scriptsize{(-47.0\%)} & 0.17$\pm$0.12 \scriptsize{(-52.3\%)} & 0.08$\pm$0.05 \scriptsize{(-87.5\%)} & \textbf{\underline{0.57$\pm$0.15 \scriptsize{(-23.3\%)}}} \\
PushCube & 0.06$\pm$0.01 \scriptsize{(-78.4\%)} & 0.04$\pm$0.02 \scriptsize{(-90.4\%)} & 0.15$\pm$0.03 \scriptsize{(-70.9\%)} & 0.24$\pm$0.05 \scriptsize{(-30.7\%)} & 0.35$\pm$0.09 \scriptsize{(-23.1\%)} & 0.36$\pm$0.09 \scriptsize{(-21.6\%)} & \textbf{\underline{0.54$\pm$0.05 \scriptsize{(+21.0\%)}}} \\
PlaceAppleInBowl & 0.01$\pm$0.01 \scriptsize{(-89.8\%)} & 0.01$\pm$0.00 \scriptsize{(-95.2\%)} & 0.05$\pm$0.03 \scriptsize{(-26.1\%)} & 0.03$\pm$0.02 \scriptsize{(-69.6\%)} & 0.07$\pm$0.02 \scriptsize{(-43.4\%)} & 0.01$\pm$0.02 \scriptsize{(-93.0\%)} & \textbf{\underline{0.25$\pm$0.12 \scriptsize{(-21.2\%)}}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+2.2\%)}} & 0.26$\pm$0.07 \scriptsize{(-0.3\%)} & 0.27$\pm$0.01 \scriptsize{(+0.3\%)} & 0.27$\pm$0.01 \scriptsize{(+0.3\%)} & 0.25$\pm$0.09 \scriptsize{(+0.0\%)} & 0.26$\pm$0.01 \scriptsize{(+0.1\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.2\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-1.9\%)} & 0.19$\pm$0.01 \scriptsize{(-59.5\%)} & \textbf{0.40$\pm$0.12 \scriptsize{(-5.0\%)}} & 0.22$\pm$0.00 \scriptsize{(-0.5\%)} & 0.22$\pm$0.05 \scriptsize{(-0.3\%)} & \underline{0.22$\pm$0.01 \scriptsize{(+2.3\%)}} & 0.37$\pm$0.12 \scriptsize{(-10.3\%)} \\
PickCube & 0.10$\pm$0.02 \scriptsize{(-44.6\%)} & 0.02$\pm$0.01 \scriptsize{(-94.6\%)} & 0.09$\pm$0.02 \scriptsize{(-12.5\%)} & \underline{0.31$\pm$0.05 \scriptsize{(+0.4\%)}} & 0.35$\pm$0.04 \scriptsize{(-10.8\%)} & \textbf{0.40$\pm$0.08 \scriptsize{(-8.9\%)}} & 0.19$\pm$0.02 \scriptsize{(-43.1\%)} \\
PokeCube & 0.13$\pm$0.01 \scriptsize{(-22.5\%)} & 0.07$\pm$0.04 \scriptsize{(-84.9\%)} & 0.26$\pm$0.06 \scriptsize{(-16.2\%)} & \underline{0.21$\pm$0.12 \scriptsize{(+0.4\%)}} & 0.35$\pm$0.07 \scriptsize{(-10.0\%)} & \textbf{0.40$\pm$0.02 \scriptsize{(-2.2\%)}} & 0.20$\pm$0.05 \scriptsize{(-49.3\%)} \\
PullCube & 0.17$\pm$0.04 \scriptsize{(-54.5\%)} & 0.05$\pm$0.07 \scriptsize{(-87.7\%)} & \underline{0.14$\pm$0.01 \scriptsize{(+13.9\%)}} & 0.41$\pm$0.11 \scriptsize{(+4.6\%)} & \textbf{0.52$\pm$0.19 \scriptsize{(+7.1\%)}} & 0.45$\pm$0.04 \scriptsize{(-8.7\%)} & 0.47$\pm$0.08 \scriptsize{(-5.8\%)} \\
PullCubeTool & 0.17$\pm$0.04 \scriptsize{(-24.2\%)} & 0.04$\pm$0.18 \scriptsize{(-92.9\%)} & 0.22$\pm$0.08 \scriptsize{(-1.2\%)} & \underline{0.23$\pm$0.10 \scriptsize{(+1.1\%)}} & 0.32$\pm$0.09 \scriptsize{(-11.5\%)} & 0.61$\pm$0.18 \scriptsize{(-1.4\%)} & \textbf{0.64$\pm$0.09 \scriptsize{(-13.7\%)}} \\
PushCube & 0.21$\pm$0.02 \scriptsize{(-29.7\%)} & 0.05$\pm$0.04 \scriptsize{(-89.4\%)} & 0.38$\pm$0.09 \scriptsize{(-25.0\%)} & 0.33$\pm$0.01 \scriptsize{(-3.5\%)} & \textbf{0.44$\pm$0.03 \scriptsize{(-4.3\%)}} & 0.43$\pm$0.07 \scriptsize{(-6.9\%)} & \textbf{\underline{0.44$\pm$0.05 \scriptsize{(-2.7\%)}}} \\
PlaceAppleInBowl & \underline{0.07$\pm$0.02 \scriptsize{(-3.1\%)}} & 0.01$\pm$0.01 \scriptsize{(-91.3\%)} & 0.06$\pm$0.01 \scriptsize{(-9.5\%)} & 0.07$\pm$0.05 \scriptsize{(-36.3\%)} & 0.10$\pm$0.04 \scriptsize{(-15.9\%)} & 0.11$\pm$0.04 \scriptsize{(-9.0\%)} & \textbf{0.24$\pm$0.11 \scriptsize{(-25.5\%)}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+1.3\%)}} & 0.26$\pm$0.07 \scriptsize{(-0.7\%)} & 0.27$\pm$0.01 \scriptsize{(-0.4\%)} & 0.27$\pm$0.01 \scriptsize{(+0.1\%)} & 0.24$\pm$0.09 \scriptsize{(-0.5\%)} & 0.26$\pm$0.01 \scriptsize{(+0.0\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(+0.5\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.21$\pm$0.01 \scriptsize{(-1.6\%)} & 0.19$\pm$0.00 \scriptsize{(-59.4\%)} & 0.22$\pm$0.01 \scriptsize{(-47.5\%)} & \underline{0.22$\pm$0.01 \scriptsize{(-0.3\%)}} & 0.20$\pm$0.01 \scriptsize{(-10.3\%)} & 0.20$\pm$0.00 \scriptsize{(-8.9\%)} & \textbf{0.39$\pm$0.12 \scriptsize{(-5.6\%)}} \\
PickCube & 0.06$\pm$0.02 \scriptsize{(-68.2\%)} & 0.02$\pm$0.01 \scriptsize{(-96.6\%)} & \underline{0.11$\pm$0.01 \scriptsize{(+3.1\%)}} & 0.04$\pm$0.02 \scriptsize{(-88.3\%)} & 0.04$\pm$0.02 \scriptsize{(-90.0\%)} & 0.01$\pm$0.01 \scriptsize{(-98.1\%)} & \textbf{0.28$\pm$0.03 \scriptsize{(-17.2\%)}} \\
PokeCube & 0.08$\pm$0.01 \scriptsize{(-53.1\%)} & 0.01$\pm$0.01 \scriptsize{(-97.1\%)} & 0.20$\pm$0.04 \scriptsize{(-36.8\%)} & 0.07$\pm$0.04 \scriptsize{(-69.2\%)} & 0.02$\pm$0.03 \scriptsize{(-96.0\%)} & 0.01$\pm$0.00 \scriptsize{(-97.2\%)} & \textbf{\underline{0.34$\pm$0.05 \scriptsize{(-13.8\%)}}} \\
PullCube & 0.10$\pm$0.04 \scriptsize{(-73.3\%)} & 0.08$\pm$0.01 \scriptsize{(-79.5\%)} & \underline{0.13$\pm$0.02 \scriptsize{(+2.1\%)}} & 0.18$\pm$0.07 \scriptsize{(-54.4\%)} & 0.09$\pm$0.04 \scriptsize{(-81.1\%)} & 0.12$\pm$0.04 \scriptsize{(-75.8\%)} & \textbf{0.48$\pm$0.07 \scriptsize{(-3.9\%)}} \\
PullCubeTool & 0.04$\pm$0.02 \scriptsize{(-80.4\%)} & 0.05$\pm$0.12 \scriptsize{(-91.8\%)} & \underline{0.26$\pm$0.09 \scriptsize{(+18.7\%)}} & 0.19$\pm$0.07 \scriptsize{(-20.0\%)} & 0.19$\pm$0.17 \scriptsize{(-46.8\%)} & 0.07$\pm$0.04 \scriptsize{(-89.0\%)} & \textbf{0.44$\pm$0.10 \scriptsize{(-40.2\%)}} \\
PushCube & 0.10$\pm$0.02 \scriptsize{(-65.9\%)} & 0.02$\pm$0.00 \scriptsize{(-96.4\%)} & 0.28$\pm$0.03 \scriptsize{(-43.7\%)} & 0.04$\pm$0.03 \scriptsize{(-88.7\%)} & 0.06$\pm$0.02 \scriptsize{(-88.0\%)} & 0.08$\pm$0.03 \scriptsize{(-82.7\%)} & \textbf{\underline{0.48$\pm$0.05 \scriptsize{(+7.0\%)}}} \\
PlaceAppleInBowl & 0.02$\pm$0.01 \scriptsize{(-78.6\%)} & 0.01$\pm$0.00 \scriptsize{(-92.9\%)} & \underline{0.07$\pm$0.02 \scriptsize{(+1.9\%)}} & 0.05$\pm$0.04 \scriptsize{(-53.8\%)} & 0.06$\pm$0.03 \scriptsize{(-46.2\%)} & 0.06$\pm$0.02 \scriptsize{(-51.9\%)} & \textbf{0.30$\pm$0.17 \scriptsize{(-6.4\%)}} \\
TransportBox & \underline{0.05$\pm$0.03 \scriptsize{(+1.8\%)}} & 0.18$\pm$0.11 \scriptsize{(-30.1\%)} & 0.26$\pm$0.01 \scriptsize{(-3.0\%)} & 0.27$\pm$0.01 \scriptsize{(-0.2\%)} & 0.24$\pm$0.10 \scriptsize{(-2.2\%)} & 0.26$\pm$0.01 \scriptsize{(-0.9\%)} & \textbf{0.28$\pm$0.01 \scriptsize{(-0.2\%)}} \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PickCube & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PokeCube & 0.11$\pm$0.03 \scriptsize{(-34.2\%)} & 0.06$\pm$0.01 \scriptsize{(-85.9\%)} & 0.30$\pm$0.08 \scriptsize{(-3.2\%)} & 0.19$\pm$0.08 \scriptsize{(-10.9\%)} & 0.20$\pm$0.06 \scriptsize{(-49.0\%)} & 0.30$\pm$0.07 \scriptsize{(-27.9\%)} & \textbf{\underline{0.39$\pm$0.05 \scriptsize{(+0.0\%)}}} \\
PullCube & 0.04$\pm$0.02 \scriptsize{(-88.0\%)} & 0.01$\pm$0.01 \scriptsize{(-96.4\%)} & 0.11$\pm$0.01 \scriptsize{(-15.9\%)} & 0.32$\pm$0.05 \scriptsize{(-16.8\%)} & 0.09$\pm$0.08 \scriptsize{(-81.3\%)} & 0.09$\pm$0.12 \scriptsize{(-82.1\%)} & \textbf{\underline{0.50$\pm$0.05 \scriptsize{(-1.2\%)}}} \\
PullCubeTool & 0.14$\pm$0.05 \scriptsize{(-35.2\%)} & 0.28$\pm$0.09 \scriptsize{(-54.7\%)} & \underline{0.22$\pm$0.05 \scriptsize{(-1.8\%)}} & 0.21$\pm$0.09 \scriptsize{(-7.5\%)} & 0.23$\pm$0.14 \scriptsize{(-38.2\%)} & 0.42$\pm$0.16 \scriptsize{(-32.3\%)} & \textbf{0.67$\pm$0.18 \scriptsize{(-9.0\%)}} \\
PushCube & 0.06$\pm$0.01 \scriptsize{(-78.9\%)} & 0.04$\pm$0.01 \scriptsize{(-91.3\%)} & 0.44$\pm$0.10 \scriptsize{(-11.7\%)} & 0.30$\pm$0.04 \scriptsize{(-11.5\%)} & 0.04$\pm$0.02 \scriptsize{(-90.7\%)} & 0.29$\pm$0.13 \scriptsize{(-38.2\%)} & \textbf{\underline{0.46$\pm$0.04 \scriptsize{(+1.7\%)}}} \\
PlaceAppleInBowl & 0.04$\pm$0.02 \scriptsize{(-52.6\%)} & 0.01$\pm$0.01 \scriptsize{(-92.4\%)} & \underline{0.06$\pm$0.02 \scriptsize{(-7.3\%)}} & 0.07$\pm$0.04 \scriptsize{(-40.1\%)} & 0.11$\pm$0.04 \scriptsize{(-11.0\%)} & 0.07$\pm$0.03 \scriptsize{(-44.3\%)} & \textbf{0.27$\pm$0.12 \scriptsize{(-15.6\%)}} \\
TransportBox & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PickCube & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
PokeCube & 0.16$\pm$0.02 \scriptsize{(-4.3\%)} & 0.25$\pm$0.01 \scriptsize{(-43.2\%)} & 0.31$\pm$0.07 \scriptsize{(-1.4\%)} & \underline{0.22$\pm$0.10 \scriptsize{(+1.4\%)}} & 0.36$\pm$0.08 \scriptsize{(-6.8\%)} & \textbf{0.40$\pm$0.01 \scriptsize{(-3.3\%)}} & 0.30$\pm$0.06 \scriptsize{(-23.7\%)} \\
PullCube & 0.29$\pm$0.08 \scriptsize{(-20.7\%)} & 0.06$\pm$0.07 \scriptsize{(-84.8\%)} & 0.09$\pm$0.02 \scriptsize{(-27.7\%)} & 0.37$\pm$0.09 \scriptsize{(-5.2\%)} & \textbf{\underline{0.54$\pm$0.12 \scriptsize{(+11.5\%)}}} & 0.46$\pm$0.12 \scriptsize{(-6.3\%)} & 0.52$\pm$0.11 \scriptsize{(+3.5\%)} \\
PullCubeTool & 0.18$\pm$0.08 \scriptsize{(-17.0\%)} & 0.39$\pm$0.18 \scriptsize{(-37.5\%)} & \underline{0.22$\pm$0.07 \scriptsize{(+0.1\%)}} & 0.23$\pm$0.10 \scriptsize{(-0.4\%)} & 0.31$\pm$0.19 \scriptsize{(-16.1\%)} & 0.61$\pm$0.19 \scriptsize{(-1.2\%)} & \textbf{0.66$\pm$0.16 \scriptsize{(-11.1\%)}} \\
PushCube & 0.27$\pm$0.05 \scriptsize{(-10.7\%)} & 0.11$\pm$0.11 \scriptsize{(-75.4\%)} & 0.46$\pm$0.08 \scriptsize{(-9.1\%)} & 0.31$\pm$0.03 \scriptsize{(-9.0\%)} & 0.48$\pm$0.10 \scriptsize{(+4.3\%)} & \textbf{\underline{0.51$\pm$0.14 \scriptsize{(+9.1\%)}}} & 0.44$\pm$0.07 \scriptsize{(-1.5\%)} \\
PlaceAppleInBowl & 0.08$\pm$0.02 \scriptsize{(+2.9\%)} & 0.12$\pm$0.05 \scriptsize{(-24.3\%)} & 0.07$\pm$0.02 \scriptsize{(+4.6\%)} & 0.09$\pm$0.04 \scriptsize{(-16.3\%)} & \underline{0.13$\pm$0.04 \scriptsize{(+5.7\%)}} & 0.10$\pm$0.06 \scriptsize{(-17.0\%)} & \textbf{0.26$\pm$0.10 \scriptsize{(-16.9\%)}} \\
TransportBox & N/A & N/A & N/A & N/A & N/A & N/A & N/A \\
\bottomrule
\end{tabular}
\begin{tabular}{l*{7}{c}}
\toprule
\textbf{Task} & \textbf{SAC AE} & \textbf{DrQ-v2} & \textbf{SAM-G} & \textbf{SMG} & \textbf{SADA} & \textbf{MaDi} & \textbf{SegDAC} \\
\midrule
LiftPegUpright & 0.19$\pm$0.01 \scriptsize{(-10.9\%)} & 0.20$\pm$0.01 \scriptsize{(-58.3\%)} & \textbf{0.22$\pm$0.02 \scriptsize{(-48.1\%)}} & \textbf{\underline{0.22$\pm$0.01 \scriptsize{(-3.2\%)}}} & 0.20$\pm$0.01 \scriptsize{(-8.7\%)} & 0.20$\pm$0.01 \scriptsize{(-11.2\%)} & 0.20$\pm$0.01 \scriptsize{(-51.7\%)} \\
PickCube & 0.03$\pm$0.01 \scriptsize{(-83.7\%)} & 0.02$\pm$0.01 \scriptsize{(-96.0\%)} & \underline{0.10$\pm$0.01 \scriptsize{(-2.7\%)}} & \textbf{0.11$\pm$0.06 \scriptsize{(-63.9\%)}} & 0.07$\pm$0.03 \scriptsize{(-82.5\%)} & 0.05$\pm$0.04 \scriptsize{(-89.4\%)} & 0.07$\pm$0.02 \scriptsize{(-79.9\%)} \\
PokeCube & 0.07$\pm$0.05 \scriptsize{(-54.9\%)} & 0.02$\pm$0.00 \scriptsize{(-96.0\%)} & \textbf{\underline{0.25$\pm$0.05 \scriptsize{(-21.5\%)}}} & 0.12$\pm$0.08 \scriptsize{(-44.9\%)} & 0.08$\pm$0.02 \scriptsize{(-78.2\%)} & 0.06$\pm$0.03 \scriptsize{(-85.4\%)} & 0.15$\pm$0.04 \scriptsize{(-62.3\%)} \\
PullCube & 0.03$\pm$0.02 \scriptsize{(-93.0\%)} & 0.01$\pm$0.00 \scriptsize{(-98.4\%)} & \underline{0.13$\pm$0.01 \scriptsize{(+2.6\%)}} & 0.14$\pm$0.07 \scriptsize{(-63.9\%)} & \textbf{0.16$\pm$0.04 \scriptsize{(-67.7\%)}} & 0.12$\pm$0.04 \scriptsize{(-75.2\%)} & 0.04$\pm$0.03 \scriptsize{(-92.5\%)} \\
PullCubeTool & 0.07$\pm$0.07 \scriptsize{(-67.7\%)} & 0.03$\pm$0.03 \scriptsize{(-94.6\%)} & \underline{0.16$\pm$0.03 \scriptsize{(-29.2\%)}} & 0.11$\pm$0.07 \scriptsize{(-50.7\%)} & 0.05$\pm$0.03 \scriptsize{(-86.5\%)} & \textbf{0.29$\pm$0.17 \scriptsize{(-53.0\%)}} & 0.02$\pm$0.02 \scriptsize{(-97.4\%)} \\
PushCube & 0.04$\pm$0.01 \scriptsize{(-86.2\%)} & 0.03$\pm$0.02 \scriptsize{(-92.4\%)} & \textbf{\underline{0.19$\pm$0.04 \scriptsize{(-62.2\%)}}} & 0.05$\pm$0.02 \scriptsize{(-84.2\%)} & 0.08$\pm$0.02 \scriptsize{(-83.7\%)} & 0.05$\pm$0.03 \scriptsize{(-90.2\%)} & 0.10$\pm$0.06 \scriptsize{(-78.2\%)} \\
PlaceAppleInBowl & 0.01$\pm$0.00 \scriptsize{(-82.9\%)} & 0.01$\pm$0.02 \scriptsize{(-91.9\%)} & 0.04$\pm$0.01 \scriptsize{(-46.6\%)} & 0.02$\pm$0.04 \scriptsize{(-80.2\%)} & 0.05$\pm$0.02 \scriptsize{(-56.9\%)} & 0.01$\pm$0.02 \scriptsize{(-91.3\%)} & \textbf{\underline{0.25$\pm$0.11 \scriptsize{(-20.2\%)}}} \\
TransportBox & \underline{0.05$\pm$0.04 \scriptsize{(+7.6\%)}} & 0.15$\pm$0.08 \scriptsize{(-41.3\%)} & 0.26$\pm$0.01 \scriptsize{(-1.9\%)} & 0.24$\pm$0.03 \scriptsize{(-11.5\%)} & 0.25$\pm$0.08 \scriptsize{(+3.7\%)} & 0.24$\pm$0.04 \scriptsize{(-9.3\%)} & \textbf{0.27$\pm$0.01 \scriptsize{(-2.2\%)}} \\
\bottomrule
\end{tabular}
